Ripening and Focusing of Aggregate Size Distributions with Overall Volume Growth

We explore the evolution of the aggregate size distribution in systems where aggregates grow by diffusive accretion of mass. Supersaturation is controlled in such a way that the overall aggregate volume grows linearly in time. Classical Ostwald ripening, which is recovered in the limit of vanishing overall growth, constitutes an unstable solution of the dynamics. In the presence of overall growth evaporation of aggregates always drives the dynamics into a new, qualitatively different growth regime where ripening ceases, and growth proceeds at a constant number density of aggregates. We provide a comprehensive description of the evolution of the aggregate size distribution in the constant density regime: the size distribution does not approach a universal shape, and even for moderate overall growth rates the standard deviation of the aggregate radius decays monotonically. The implications of this theory for the focusing of aggregate size distributions are discussed for a range of different settings including the growth of tiny rain droplets in clouds, as long as they do not yet feel gravity, and the synthesis of nano-particles and quantum dots.

==> fig1_flow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1_flow.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Feb 24 01:22:31 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig1_flow.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Feb 24 01:22:31 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
800 640 M
31 0 V
3172 0 R
-31 0 V
800 717 M
31 0 V
3172 0 R
-31 0 V
800 782 M
31 0 V
3172 0 R
-31 0 V
800 838 M
31 0 V
3172 0 R
-31 0 V
800 888 M
31 0 V
3172 0 R
-31 0 V
800 933 M
63 0 V
3140 0 R
-63 0 V
800 1225 M
31 0 V
3172 0 R
-31 0 V
800 1396 M
31 0 V
3172 0 R
-31 0 V
800 1518 M
31 0 V
3172 0 R
-31 0 V
800 1612 M
31 0 V
3172 0 R
-31 0 V
800 1689 M
31 0 V
3172 0 R
-31 0 V
800 1754 M
31 0 V
3172 0 R
-31 0 V
800 1811 M
31 0 V
3172 0 R
-31 0 V
800 1860 M
31 0 V
3172 0 R
-31 0 V
800 1905 M
63 0 V
3140 0 R
-63 0 V
800 2197 M
31 0 V
3172 0 R
-31 0 V
800 2369 M
31 0 V
3172 0 R
-31 0 V
800 2490 M
31 0 V
3172 0 R
-31 0 V
800 2584 M
31 0 V
3172 0 R
-31 0 V
800 2661 M
31 0 V
3172 0 R
-31 0 V
800 2726 M
31 0 V
3172 0 R
-31 0 V
800 2783 M
31 0 V
3172 0 R
-31 0 V
800 2833 M
31 0 V
3172 0 R
-31 0 V
800 2877 M
63 0 V
3140 0 R
-63 0 V
949 640 M
0 63 V
0 2174 R
0 -63 V
1083 640 M
0 63 V
0 2174 R
0 -63 V
1597 640 M
0 63 V
stroke 1597 703 M
0 2174 R
0 -63 V
1962 640 M
0 63 V
0 2174 R
0 -63 V
2476 640 M
0 63 V
0 2174 R
0 -63 V
2841 640 M
0 63 V
0 2174 R
0 -63 V
3124 640 M
0 63 V
0 2174 R
0 -63 V
3355 640 M
0 63 V
0 2174 R
0 -63 V
3551 640 M
0 63 V
0 2174 R
0 -63 V
3720 640 M
0 63 V
0 2174 R
0 -63 V
3869 640 M
0 63 V
0 2174 R
0 -63 V
4003 640 M
0 63 V
0 2174 R
0 -63 V
stroke
800 2877 N
800 640 L
3203 0 V
0 2237 V
-3203 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3236 2066 M
32 -121 V
32 121 V
-32 343 R
0 -464 V
stroke
gsave [] 0 setdash
3236 2066 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LTb
3300 1739 M
-32 121 V
-32 -121 V
32 -343 R
0 464 V
stroke
gsave [] 0 setdash
3300 1739 M
-32 121 V
-32 -121 V
stroke
grestore
1.000 UL
LTb
3246 801 M
22 -84 V
22 84 V
-22 209 R
0 -293 V
stroke
gsave [] 0 setdash
3246 801 M
22 -84 V
22 84 V
stroke
grestore
1.000 UL
LTb
2226 2016 M
19 -71 V
19 71 V
-19 177 R
0 -248 V
stroke
gsave [] 0 setdash
2226 2016 M
19 -71 V
19 71 V
stroke
grestore
1.000 UL
LTb
2264 1789 M
-19 71 V
-19 -71 V
19 -177 R
0 248 V
stroke
gsave [] 0 setdash
2264 1789 M
-19 71 V
-19 -71 V
stroke
grestore
1.000 UL
LTb
2223 1188 M
22 -84 V
22 84 V
-22 208 R
0 -292 V
stroke
gsave [] 0 setdash
2223 1188 M
22 -84 V
22 84 V
stroke
grestore
1.000 UL
LTb
1182 2574 M
22 -84 V
22 84 V
-22 209 R
0 -293 V
stroke
gsave [] 0 setdash
1182 2574 M
22 -84 V
22 84 V
stroke
grestore
1.000 UL
LTb
1226 2172 M
-22 84 V
-22 -84 V
22 -208 R
0 292 V
stroke
gsave [] 0 setdash
1226 2172 M
-22 84 V
-22 -84 V
stroke
grestore
1.000 UL
LTb
1182 1637 M
22 -84 V
22 84 V
-22 209 R
0 -293 V
stroke
gsave [] 0 setdash
1182 1637 M
22 -84 V
22 84 V
stroke
grestore
1.000 UL
LTb
981 2307 M
-32 121 V
917 2307 L
32 -343 R
0 464 V
stroke
gsave [] 0 setdash
981 2307 M
-32 121 V
917 2307 L
stroke
grestore
1.000 UL
LTb
917 1503 M
32 -121 V
32 121 V
-32 343 R
0 -464 V
stroke
gsave [] 0 setdash
917 1503 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LTb
3.000 UL
LT1
0.54 0.89 0.20 C 800 1905 M
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke 1133 1905 M
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
stroke 1467 1905 M
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
stroke
LT0
LC0 setrgbcolor
1095 2877 M
0 -10 V
3 -53 V
3 -43 V
4 -36 V
3 -31 V
3 -28 V
3 -25 V
3 -23 V
4 -20 V
3 -19 V
3 -18 V
3 -17 V
3 -15 V
4 -15 V
3 -14 V
3 -13 V
3 -12 V
3 -12 V
4 -12 V
3 -11 V
3 -10 V
3 -10 V
4 -10 V
3 -9 V
3 -9 V
3 -9 V
3 -9 V
4 -8 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
stroke 1425 2036 M
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
stroke
LT0
0.54 0.89 0.20 C 1598 1905 M
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
stroke 1932 1905 M
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
stroke 2265 1905 M
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
stroke 2599 1905 M
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
stroke 2932 1905 M
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
stroke 3266 1905 M
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
stroke 3599 1905 M
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke 3932 1905 M
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
stroke
LT1
LC0 setrgbcolor
1598 1904 M
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
stroke 1932 1716 M
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
stroke 2265 1566 M
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
stroke 2599 1433 M
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
stroke 2932 1309 M
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
stroke 3266 1190 M
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
stroke 3599 1074 M
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
stroke 3932 960 M
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke
1.000 UL
LT0
LCa setrgbcolor
1316 1827 M
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
stroke 1650 1716 M
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke 1983 1605 M
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
stroke 2317 1494 M
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke 2650 1383 M
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
stroke 2983 1272 M
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
stroke 3317 1161 M
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
stroke 3650 1050 M
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
stroke 3984 939 M
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke
LTb
800 2877 N
800 640 L
3203 0 V
0 2237 V
-3203 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2401,140){\makebox(0,0){{\normalsize $k$}}}%
  \put(160,1758){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){{\normalsize $\rho$}}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4003,440){\makebox(0,0){\strut{}10}}%
  \put(3869,440){\makebox(0,0){\strut{} }}%
  \put(3720,440){\makebox(0,0){\strut{}8}}%
  \put(3551,440){\makebox(0,0){\strut{} }}%
  \put(3355,440){\makebox(0,0){\strut{}6}}%
  \put(3124,440){\makebox(0,0){\strut{} }}%
  \put(2841,440){\makebox(0,0){\strut{}4}}%
  \put(2476,440){\makebox(0,0){\strut{} 3}}%
  \put(1962,440){\makebox(0,0){\strut{} 2}}%
  \put(1597,440){\makebox(0,0){\strut{}3/2}}%
  \put(1083,440){\makebox(0,0){\strut{}1}}%
  \put(949,440){\makebox(0,0){\strut{} }}%
  \put(680,2877){\makebox(0,0)[r]{\strut{} 10}}%
  \put(680,1905){\makebox(0,0)[r]{\strut{} 1}}%
  \put(680,933){\makebox(0,0)[r]{\strut{} 0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig3_evo_cdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9636,2834)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3_evo_cdf.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Feb 27 04:40:00 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 481 141
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1.5 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig3_evo_cdf.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 27 04:40:00 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 481 0 lineto 481 141 lineto 0 141 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
740 540 M
63 0 V
8472 0 R
-63 0 V
740 1567 M
63 0 V
8472 0 R
-63 0 V
740 2593 M
63 0 V
8472 0 R
-63 0 V
740 540 M
0 63 V
0 1990 R
0 -63 V
1638 540 M
0 63 V
0 1990 R
0 -63 V
2537 540 M
0 63 V
0 1990 R
0 -63 V
3435 540 M
0 63 V
0 1990 R
0 -63 V
4334 540 M
0 63 V
0 1990 R
0 -63 V
5232 540 M
0 63 V
0 1990 R
0 -63 V
6131 540 M
0 63 V
0 1990 R
0 -63 V
7029 540 M
0 63 V
0 1990 R
0 -63 V
7927 540 M
0 63 V
0 1990 R
0 -63 V
8826 540 M
0 63 V
0 1990 R
0 -63 V
stroke
740 2593 N
740 540 L
8535 0 V
0 2053 V
-8535 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
0.56 0.35 0.01 C LCb setrgbcolor
LT0
0.56 0.35 0.01 C 982 1745 M
303 0 V
761 542 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1034 751 M
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 1313 965 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
stroke 1591 1178 M
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1870 1392 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
stroke 2149 1606 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 2428 1819 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
stroke 2706 2033 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 2985 2246 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
stroke 3264 2460 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
1434 542 M
43 3 V
28 2 V
21 2 V
17 2 V
13 3 V
12 2 V
11 2 V
9 3 V
8 2 V
8 2 V
7 2 V
7 3 V
6 2 V
6 2 V
6 2 V
5 3 V
5 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
stroke 1727 631 M
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 1958 868 M
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 2168 1105 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
stroke 2388 1342 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
stroke 2618 1579 M
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
stroke 2857 1816 M
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
stroke 3102 2053 M
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
stroke 3354 2290 M
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
stroke 3609 2527 M
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2041 542 M
36 3 V
22 2 V
17 2 V
13 2 V
11 3 V
9 2 V
8 2 V
7 3 V
7 2 V
6 2 V
6 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 3 V
4 2 V
4 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
stroke 2344 713 M
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
stroke 2514 950 M
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 2689 1187 M
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 2877 1424 M
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 3078 1661 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 3290 1898 M
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 3512 2135 M
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
stroke 3742 2372 M
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2625 542 M
29 3 V
18 2 V
13 2 V
11 2 V
8 3 V
8 2 V
7 2 V
stroke 2719 558 M
6 3 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
4 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
stroke 2922 795 M
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
stroke 3063 1032 M
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 3216 1269 M
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
stroke 3382 1506 M
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
stroke 3562 1743 M
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 3754 1980 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 3957 2217 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 4168 2454 M
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
3227 542 M
23 3 V
15 2 V
12 2 V
8 2 V
8 3 V
6 2 V
6 2 V
5 3 V
4 2 V
4 2 V
4 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
stroke 3391 640 M
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 3517 877 M
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
stroke 3641 1114 M
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 3778 1351 M
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 3928 1588 M
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 4091 1825 M
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 4266 2062 M
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
stroke 4451 2299 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
stroke 4646 2536 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3875 542 M
20 3 V
13 2 V
10 2 V
7 2 V
6 3 V
6 2 V
5 2 V
4 3 V
4 2 V
3 2 V
4 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 4056 722 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 4161 959 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 4272 1196 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
stroke 4395 1433 M
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 4532 1670 M
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
stroke 4680 1907 M
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 4841 2144 M
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
stroke 5011 2381 M
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
4593 542 M
17 3 V
11 2 V
9 2 V
6 2 V
6 3 V
4 2 V
4 2 V
4 3 V
3 2 V
3 2 V
3 2 V
stroke 4663 567 M
3 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
stroke 4781 804 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 4873 1041 M
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 4974 1278 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 5087 1515 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
stroke 5211 1752 M
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 5348 1989 M
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
stroke 5494 2226 M
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
stroke 5651 2463 M
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 3 V
5400 542 M
16 3 V
9 2 V
7 2 V
6 2 V
5 3 V
4 2 V
3 2 V
4 3 V
2 2 V
3 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke 5510 649 M
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
stroke 5592 886 M
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 5675 1123 M
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 5767 1360 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 5871 1597 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
stroke 5985 1834 M
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 6110 2071 M
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
stroke 6244 2308 M
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
stroke 6388 2545 M
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
6319 542 M
13 3 V
8 2 V
7 2 V
5 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 6441 731 M
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
stroke 6511 968 M
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
stroke 6586 1205 M
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
stroke 6671 1442 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 6767 1679 M
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
stroke 6872 1916 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
stroke 6986 2153 M
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
stroke 7110 2390 M
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 3 V
7370 542 M
12 3 V
7 2 V
6 2 V
4 2 V
4 3 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
stroke 7424 576 M
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
stroke 7499 813 M
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 7561 1050 M
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 7631 1287 M
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
stroke 7709 1524 M
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 7797 1761 M
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 7893 1998 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 7998 2235 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 8111 2472 M
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
8580 542 M
10 3 V
7 2 V
5 2 V
3 2 V
4 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
stroke 8657 658 M
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 8712 895 M
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
stroke 8769 1132 M
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
stroke 8833 1369 M
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
stroke 8906 1606 M
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 8986 1843 M
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 9075 2080 M
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 9171 2317 M
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
stroke 9275 2554 M
0 1 V
stroke
LT0
0.54 0.89 0.20 C LCb setrgbcolor
LT0
0.54 0.89 0.20 C 982 1905 M
303 0 V
761 542 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1034 751 M
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 1313 965 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
stroke 1591 1178 M
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1870 1392 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
stroke 2149 1606 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 2428 1819 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
stroke 2706 2033 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 2985 2246 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
stroke 3264 2460 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
1684 542 M
11 2 V
7 2 V
5 3 V
5 2 V
4 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
stroke 1775 626 M
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
stroke 1914 850 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
stroke 2082 1073 M
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
stroke 2276 1297 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 2491 1520 M
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
stroke 2720 1744 M
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
stroke 2960 1967 M
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
stroke 3207 2191 M
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
stroke 3460 2415 M
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2269 542 M
7 2 V
5 2 V
3 3 V
3 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 2314 587 M
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 2412 811 M
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 2534 1034 M
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
stroke 2683 1258 M
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
stroke 2856 1482 M
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3047 1705 M
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 3253 1929 M
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
stroke 3472 2152 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
stroke 3699 2376 M
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2815 542 M
6 2 V
4 2 V
3 3 V
stroke 2828 549 M
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
stroke 2914 772 M
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke 3007 996 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 3125 1219 M
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
stroke 3266 1443 M
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
stroke 3426 1666 M
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
stroke 3604 1890 M
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
stroke 3795 2114 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3998 2337 M
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 4211 2561 M
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3383 542 M
4 2 V
3 2 V
3 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 3452 733 M
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
stroke 3525 957 M
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
stroke 3620 1181 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 3736 1404 M
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
stroke 3871 1628 M
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
stroke 4023 1851 M
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
stroke 4190 2075 M
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
stroke 4369 2298 M
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
stroke 4560 2522 M
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3999 542 M
4 2 V
3 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
stroke 4048 695 M
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 4107 918 M
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
stroke 4184 1142 M
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 4280 1365 M
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke 4393 1589 M
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
stroke 4523 1813 M
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 4667 2036 M
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
stroke 4825 2260 M
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
stroke 4994 2483 M
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
4687 542 M
3 2 V
2 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
stroke 4720 656 M
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
stroke 4768 880 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 4831 1103 M
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
stroke 4910 1327 M
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5006 1550 M
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke 5116 1774 M
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
stroke 5241 1998 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
stroke 5378 2221 M
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
stroke 5527 2445 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
5464 542 M
2 2 V
2 2 V
2 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 5486 617 M
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 5525 841 M
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
stroke 5577 1065 M
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 5643 1288 M
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
stroke 5723 1512 M
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5817 1735 M
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 5924 1959 M
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 6043 2182 M
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
stroke 6172 2406 M
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
6351 542 M
2 2 V
2 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
stroke 6364 579 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 6397 802 M
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
stroke 6439 1026 M
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 6494 1249 M
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 6562 1473 M
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
stroke 6642 1697 M
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6733 1920 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke 6835 2144 M
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6948 2367 M
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
stroke 7071 2591 M
7370 542 M
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
stroke 7405 764 M
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 7439 987 M
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
stroke 7485 1211 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 7542 1434 M
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
stroke 7609 1658 M
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 7687 1881 M
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
stroke 7775 2105 M
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
stroke 7873 2329 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 7979 2552 M
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
8545 542 M
2 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
stroke 8571 725 M
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
stroke 8600 948 M
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
stroke 8638 1172 M
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
stroke 8685 1396 M
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 8742 1619 M
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
stroke 8809 1843 M
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 8884 2066 M
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
stroke 8968 2290 M
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 9061 2513 M
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke
LT0
0.45 0.62 0.81 C LCb setrgbcolor
LT0
0.45 0.62 0.81 C 982 2065 M
303 0 V
761 542 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1034 751 M
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 1313 965 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
stroke 1591 1178 M
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1870 1392 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
stroke 2149 1606 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 2428 1819 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
stroke 2706 2033 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 2985 2246 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
stroke 3264 2460 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
1811 542 M
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 1824 622 M
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 1899 837 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
stroke 2029 1051 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
stroke 2200 1266 M
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 2400 1480 M
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 2620 1694 M
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
stroke 2854 1909 M
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
stroke 3097 2123 M
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
stroke 3348 2337 M
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
stroke 3603 2552 M
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2365 542 M
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 2390 715 M
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
stroke 2460 930 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 2569 1144 M
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
stroke 2712 1358 M
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
stroke 2881 1573 M
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3071 1787 M
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
stroke 3277 2001 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3495 2216 M
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
stroke 3724 2430 M
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2889 542 M
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
stroke 2893 594 M
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 2928 808 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 2996 1022 M
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke 3095 1237 M
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 3221 1451 M
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
stroke 3371 1665 M
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
stroke 3540 1880 M
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
stroke 3725 2094 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
stroke 3924 2309 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 4134 2523 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3438 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
stroke 3449 686 M
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 3489 901 M
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 3556 1115 M
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 3648 1329 M
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
stroke 3762 1544 M
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 3897 1758 M
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
stroke 4050 1973 M
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
stroke 4218 2187 M
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 4400 2401 M
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
4036 542 M
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
stroke 4037 565 M
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 4057 779 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 4100 993 M
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 4165 1208 M
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
stroke 4250 1422 M
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
stroke 4356 1637 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
stroke 4478 1851 M
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 4617 2065 M
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
stroke 4770 2280 M
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
stroke 4936 2494 M
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
4706 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 4711 657 M
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 4736 872 M
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 4780 1086 M
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
stroke 4843 1301 M
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 4923 1515 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5020 1729 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
stroke 5132 1944 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 5258 2158 M
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
stroke 5398 2372 M
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
stroke 5549 2587 M
2 2 V
2 2 V
5465 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
stroke 5477 750 M
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
stroke 5505 965 M
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 5549 1179 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 5608 1393 M
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 5683 1608 M
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
stroke 5772 1822 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5875 2036 M
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
stroke 5990 2251 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 6117 2465 M
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
6333 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
stroke 6336 629 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 6352 843 M
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
stroke 6382 1057 M
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
stroke 6425 1272 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 6482 1486 M
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 6551 1700 M
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
stroke 6633 1915 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6727 2129 M
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke 6831 2344 M
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
stroke 6947 2558 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
7332 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 7339 721 M
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
stroke 7358 936 M
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 7388 1150 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 7430 1364 M
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 7484 1579 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 7548 1793 M
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
stroke 7623 2008 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
stroke 7708 2222 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 7804 2436 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
8486 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 8487 600 M
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 8498 814 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
stroke 8518 1029 M
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 8548 1243 M
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 8589 1457 M
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
stroke 8639 1672 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 8698 1886 M
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 8767 2100 M
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
stroke 8844 2315 M
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 8931 2529 M
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
stroke
4.000 UL
LT1
0.94 0.16 0.16 C LCb setrgbcolor
LT1
0.94 0.16 0.16 C 982 2225 M
303 0 V
761 542 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1034 751 M
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 1313 965 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
stroke 1591 1178 M
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 1870 1392 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
stroke 2149 1606 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
stroke 2428 1819 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
stroke 2706 2033 M
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke 2985 2246 M
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
stroke 3264 2460 M
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
1822 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 1830 622 M
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
stroke 1899 836 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
stroke 2025 1049 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
stroke 2193 1263 M
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 2392 1476 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
stroke 2611 1690 M
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
stroke 2844 1903 M
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
stroke 3086 2117 M
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
stroke 3337 2330 M
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
stroke 3592 2544 M
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2373 542 M
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 2392 706 M
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 2456 920 M
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 2561 1133 M
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
stroke 2699 1347 M
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
stroke 2866 1560 M
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
stroke 3053 1774 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3258 1987 M
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3475 2201 M
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
stroke 3703 2414 M
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2896 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 2897 577 M
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 2925 790 M
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 2988 1004 M
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 3082 1217 M
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 3204 1431 M
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
stroke 3350 1645 M
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
stroke 3516 1858 M
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
stroke 3700 2072 M
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 3897 2285 M
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
stroke 4105 2499 M
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
3442 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 3449 661 M
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
stroke 3482 875 M
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 3544 1088 M
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 3630 1302 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 3741 1515 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
stroke 3872 1729 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
stroke 4021 1942 M
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
stroke 4186 2156 M
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
stroke 4366 2369 M
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 4557 2583 M
2 2 V
2 2 V
2 2 V
1 2 V
4039 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
stroke 4053 745 M
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 4090 959 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 4149 1172 M
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 4230 1386 M
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 4330 1599 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 4449 1813 M
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
stroke 4584 2026 M
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
stroke 4734 2240 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
stroke 4897 2453 M
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
4707 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 4709 616 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 4728 829 M
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 4767 1043 M
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 4824 1256 M
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 4899 1470 M
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
stroke 4991 1684 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5098 1897 M
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
stroke 5221 2111 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 5357 2324 M
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
stroke 5506 2538 M
1 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
5464 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 5470 700 M
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
stroke 5493 914 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 5532 1127 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
stroke 5586 1341 M
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 5656 1554 M
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 5740 1768 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 5838 1981 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke 5950 2195 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
stroke 6073 2408 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
6331 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke 6331 571 M
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
stroke 6342 784 M
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
stroke 6367 998 M
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
stroke 6405 1211 M
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 6457 1425 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 6521 1638 M
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
stroke 6598 1852 M
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6688 2065 M
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6788 2279 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 6900 2492 M
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
7328 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
stroke 7331 655 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
stroke 7345 868 M
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
stroke 7370 1082 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
stroke 7407 1296 M
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
stroke 7456 1509 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 3 V
stroke 7515 1723 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 7586 1936 M
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
stroke 7667 2150 M
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
stroke 7758 2363 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke 7859 2577 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
8480 542 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
stroke 8486 739 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
stroke 8502 953 M
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke 8527 1166 M
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 8563 1380 M
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke 8608 1593 M
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
stroke 8663 1807 M
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 8728 2020 M
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
stroke 8801 2234 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
stroke 8883 2447 M
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
982 2385 M
303 0 V
758 540 M
8 6 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 7 V
stroke 1629 1208 M
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 6 V
8 7 V
stroke 2517 1889 M
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 7 V
8 6 V
9 7 V
9 6 V
stroke 3406 2570 M
8 7 V
9 6 V
8 7 V
4 3 V
stroke
1.000 UL
LTb
740 2593 N
740 540 L
8535 0 V
0 2053 V
-8535 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1405,2385){\makebox(0,0)[l]{\strut{}\parbox{1.4cm}{{\tiny\ \hfill initial condition}}}}%
  \put(1405,2225){\makebox(0,0)[l]{\strut{}\threebox{$100$}}}%
  \put(1405,2065){\makebox(0,0)[l]{\strut{}\threebox{$50$}}}%
  \put(1405,1905){\makebox(0,0)[l]{\strut{}\threebox{$10$}}}%
  \put(1405,1745){\makebox(0,0)[l]{\strut{}\threebox{$5$}}}%
  \put(5007,140){\makebox(0,0){\normalsize $R$}}%
  \put(160,1566){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize $\mathcal{C}(R)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(8826,340){\makebox(0,0){\strut{} 9}}%
  \put(7927,340){\makebox(0,0){\strut{} 8}}%
  \put(7029,340){\makebox(0,0){\strut{} 7}}%
  \put(6131,340){\makebox(0,0){\strut{} 6}}%
  \put(5232,340){\makebox(0,0){\strut{} 5}}%
  \put(4334,340){\makebox(0,0){\strut{} 4}}%
  \put(3435,340){\makebox(0,0){\strut{} 3}}%
  \put(2537,340){\makebox(0,0){\strut{} 2}}%
  \put(1638,340){\makebox(0,0){\strut{} 1}}%
  \put(740,340){\makebox(0,0){\strut{} 0}}%
  \put(620,2593){\makebox(0,0)[r]{\strut{}1.0}}%
  \put(620,1567){\makebox(0,0)[r]{\strut{}0.5}}%
  \put(620,540){\makebox(0,0)[r]{\strut{}0.0}}%
\end{picture}%
\endgroup
\endinput


==> fig4_Rbar_cube_evolution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4_Rbar_cube_evolution.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Fri Feb 28 15:23:23 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1.5 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig4_Rbar_cube_evolution.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 28 15:23:23 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 826 M
63 0 V
3080 0 R
-63 0 V
860 1199 M
63 0 V
3080 0 R
-63 0 V
860 1572 M
63 0 V
3080 0 R
-63 0 V
860 1945 M
63 0 V
3080 0 R
-63 0 V
860 2318 M
63 0 V
3080 0 R
-63 0 V
860 2691 M
63 0 V
3080 0 R
-63 0 V
860 640 M
0 63 V
0 2174 R
0 -63 V
1384 640 M
0 31 V
0 2206 R
0 -31 V
1908 640 M
0 63 V
0 2174 R
0 -63 V
2432 640 M
0 31 V
0 2206 R
0 -31 V
2955 640 M
0 63 V
0 2174 R
0 -63 V
3479 640 M
0 31 V
0 2206 R
0 -31 V
4003 640 M
0 63 V
0 2174 R
0 -63 V
stroke
860 2877 N
860 640 L
3143 0 V
0 2237 V
-3143 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT2
0.33 0.34 0.33 C LCb setrgbcolor
LT2
0.33 0.34 0.33 C 3504 734 M
303 0 V
860 2416 M
192 0 V
161 -96 V
95 -74 V
68 -61 V
53 -52 V
44 -43 V
38 -39 V
33 -33 V
30 -30 V
26 -27 V
25 -24 V
22 -21 V
21 -20 V
20 -18 V
18 -17 V
18 -15 V
16 -14 V
16 -13 V
15 -12 V
15 -12 V
14 -10 V
13 -10 V
13 -10 V
12 -8 V
13 -9 V
11 -7 V
12 -8 V
11 -6 V
11 -7 V
11 -6 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -4 V
10 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
8 -3 V
9 -4 V
8 -3 V
9 -3 V
8 -3 V
8 -3 V
8 -3 V
8 -2 V
7 -3 V
8 -2 V
8 -3 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
stroke 2419 1584 M
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
stroke 2985 1573 M
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
stroke 3531 1572 M
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke
2.000 UL
LT0
0.20 0.40 0.64 C LCb setrgbcolor
LT0
0.20 0.40 0.64 C 3504 844 M
303 0 V
1812 640 M
1 5 V
0 -5 V
25 0 R
0 18 V
2 -18 V
17 0 R
5 114 V
12 -7 V
11 6 V
11 22 V
11 36 V
10 42 V
9 -213 V
3 0 R
8 175 V
10 85 V
9 -103 V
10 130 V
9 -67 V
9 116 V
9 -24 V
9 -43 V
8 -117 V
9 231 V
8 -3 V
9 -2 V
8 1 V
8 5 V
8 10 V
8 15 V
7 17 V
8 20 V
8 20 V
7 21 V
8 -194 V
7 122 V
7 54 V
8 35 V
4 -504 V
6 0 R
4 446 V
7 64 V
7 36 V
7 -93 V
7 80 V
7 37 V
7 -60 V
7 59 V
6 -110 V
7 110 V
7 -298 V
6 300 V
7 43 V
6 -35 V
7 46 V
6 -32 V
5 -593 V
3 0 R
5 611 V
6 -143 V
7 163 V
6 -62 V
6 81 V
6 -32 V
7 51 V
6 -19 V
6 -56 V
6 81 V
6 -23 V
6 -98 V
6 129 V
6 -23 V
7 -121 V
6 156 V
5 -20 V
6 -79 V
6 113 V
6 -15 V
6 -39 V
6 69 V
6 -10 V
6 -19 V
6 -78 V
6 116 V
5 -10 V
6 -20 V
6 -93 V
6 135 V
5 -8 V
6 -16 V
6 -49 V
6 87 V
5 -6 V
6 -10 V
6 -20 V
5 -105 V
6 152 V
6 -5 V
5 -9 V
6 -17 V
6 -67 V
5 111 V
stroke 2510 1423 M
6 -4 V
5 -6 V
6 -9 V
6 -22 V
5 -157 V
6 210 V
5 -3 V
6 -5 V
5 -7 V
6 -15 V
5 -46 V
6 90 V
5 -2 V
6 -3 V
5 -4 V
6 -6 V
5 -11 V
6 -29 V
5 68 V
6 -2 V
5 -1 V
6 -2 V
5 -4 V
6 -4 V
5 -8 V
6 -18 V
5 -75 V
5 126 V
6 -1 V
5 -1 V
6 -2 V
5 -2 V
6 -3 V
5 -5 V
5 -8 V
6 -18 V
5 -86 V
5 139 V
6 0 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
6 -2 V
5 -3 V
5 -5 V
6 -8 V
5 -17 V
6 -76 V
5 129 V
5 0 V
6 -1 V
5 0 V
5 0 V
6 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -2 V
5 -3 V
6 -4 V
5 -7 V
5 -15 V
6 -53 V
5 103 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
6 0 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -2 V
5 -2 V
6 -4 V
5 -6 V
5 -11 V
6 -33 V
5 77 V
5 0 V
5 0 V
6 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
3 0 V
stroke
LT0
0.80 0.00 0.00 C LCb setrgbcolor
LT0
0.80 0.00 0.00 C 3504 954 M
303 0 V
1589 640 M
11 169 V
25 49 V
11 -218 V
20 0 R
12 325 V
20 41 V
18 -65 V
18 116 V
16 7 V
16 20 V
15 33 V
15 -291 V
14 295 V
13 61 V
13 -12 V
12 -30 V
13 -175 V
11 272 V
12 10 V
11 11 V
11 14 V
11 -273 V
10 225 V
10 49 V
10 28 V
10 21 V
9 -31 V
10 37 V
9 -80 V
9 88 V
9 -357 V
9 369 V
8 -177 V
9 194 V
8 -42 V
9 60 V
8 -14 V
8 32 V
8 -5 V
8 -15 V
7 34 V
8 -3 V
8 -8 V
7 -47 V
8 72 V
7 -3 V
7 -7 V
8 -35 V
7 61 V
7 -1 V
7 -2 V
7 -7 V
7 -33 V
7 60 V
7 0 V
7 -1 V
7 -1 V
6 -4 V
7 -14 V
7 37 V
6 1 V
7 0 V
6 1 V
7 0 V
6 -1 V
7 -2 V
6 -4 V
6 -17 V
7 41 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
6 -2 V
7 -5 V
6 -12 V
5 36 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
stroke 2465 1534 M
6 0 V
5 1 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 -1 V
6 -2 V
5 -4 V
6 -11 V
5 -97 V
6 130 V
5 0 V
6 1 V
5 0 V
6 1 V
5 0 V
6 1 V
5 0 V
6 1 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 1 V
5 0 V
6 1 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 3027 1568 M
5 1 V
6 0 V
3 0 V
stroke
3.000 UL
LT0
0.73 0.74 0.71 C LCb setrgbcolor
LT0
0.73 0.74 0.71 C 3504 1064 M
303 0 V
1177 640 M
36 54 V
95 300 V
68 -95 V
53 208 V
44 120 V
38 0 V
33 55 V
30 -21 V
26 42 V
25 63 V
22 -26 V
21 77 V
20 13 V
18 -94 V
18 91 V
16 29 V
16 -123 V
15 138 V
15 -48 V
14 67 V
13 -4 V
13 -212 V
12 234 V
13 1 V
11 -2 V
12 -14 V
11 33 V
11 2 V
11 2 V
10 2 V
10 1 V
10 1 V
10 0 V
9 -1 V
10 -4 V
9 -62 V
9 82 V
9 2 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 0 V
7 1 V
8 1 V
7 0 V
7 1 V
8 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 0 V
6 1 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
stroke 2425 1571 M
6 0 V
5 1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 2990 1572 M
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
3 0 V
stroke
LT0
0.56 0.35 0.01 C LCb setrgbcolor
LT0
0.56 0.35 0.01 C 3504 1174 M
303 0 V
1052 1284 M
161 5 V
95 276 V
68 42 V
53 -33 V
44 74 V
38 -17 V
33 31 V
30 -3 V
26 12 V
25 0 V
22 0 V
21 -1 V
20 -2 V
18 -1 V
18 -2 V
16 -3 V
16 -2 V
15 -2 V
15 -2 V
14 -3 V
13 -2 V
13 -2 V
12 -3 V
13 -2 V
11 -2 V
12 -2 V
11 -2 V
11 -3 V
11 -2 V
10 -1 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
6 0 V
7 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
stroke 2425 1579 M
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 2990 1573 M
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
3 0 V
stroke
LT0
0.54 0.89 0.20 C LCb setrgbcolor
LT0
0.54 0.89 0.20 C 3504 1284 M
303 0 V
1052 1902 M
161 107 V
95 -22 V
68 -28 V
53 -27 V
44 -26 V
38 -23 V
33 -20 V
30 -19 V
26 -17 V
25 -15 V
22 -13 V
21 -13 V
20 -11 V
18 -11 V
18 -9 V
16 -9 V
16 -9 V
15 -7 V
15 -8 V
14 -6 V
13 -7 V
13 -6 V
12 -5 V
13 -5 V
11 -5 V
12 -5 V
11 -4 V
11 -5 V
11 -4 V
10 -3 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
8 -2 V
8 -2 V
8 -2 V
7 -1 V
8 -2 V
8 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
stroke 2425 1582 M
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 2990 1573 M
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
3 0 V
stroke
LT0
0.45 0.62 0.81 C LCb setrgbcolor
LT0
0.45 0.62 0.81 C 3504 1394 M
303 0 V
1052 2590 M
161 -222 V
95 -128 V
68 -87 V
53 -66 V
44 -51 V
38 -42 V
33 -35 V
30 -30 V
26 -26 V
25 -22 V
22 -20 V
21 -18 V
20 -16 V
18 -15 V
18 -13 V
16 -12 V
16 -12 V
15 -10 V
15 -9 V
14 -9 V
13 -8 V
13 -8 V
12 -7 V
13 -7 V
11 -6 V
12 -6 V
11 -6 V
11 -5 V
11 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
9 -2 V
8 -3 V
8 -2 V
8 -2 V
8 -2 V
7 -2 V
8 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
stroke 2425 1582 M
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 2990 1573 M
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
3 0 V
stroke
4.000 UL
LT1
0.94 0.16 0.16 C LCb setrgbcolor
LT1
0.94 0.16 0.16 C 3504 1504 M
303 0 V
1052 2644 M
161 -245 V
95 -137 V
68 -92 V
53 -69 V
44 -53 V
38 -44 V
33 -36 V
30 -31 V
26 -27 V
25 -23 V
22 -21 V
21 -18 V
20 -17 V
18 -15 V
18 -13 V
16 -13 V
16 -11 V
15 -10 V
15 -10 V
14 -9 V
13 -9 V
13 -7 V
12 -8 V
13 -6 V
11 -7 V
12 -6 V
11 -6 V
11 -5 V
11 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
9 -2 V
8 -3 V
8 -2 V
8 -2 V
8 -2 V
7 -3 V
8 -2 V
8 -1 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
stroke 2425 1583 M
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke 2990 1573 M
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
stroke 3537 1572 M
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
stroke
1.000 UL
LTb
860 2877 N
860 640 L
3143 0 V
0 2237 V
-3143 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
2443 1933 M
63 0 V
1246 0 R
-63 0 V
2443 2112 M
63 0 V
1246 0 R
-63 0 V
2443 2291 M
63 0 V
1246 0 R
-63 0 V
2443 2470 M
63 0 V
1246 0 R
-63 0 V
2443 2649 M
63 0 V
1246 0 R
-63 0 V
2443 1933 M
0 63 V
0 778 R
0 -63 V
304 -778 R
0 63 V
0 778 R
0 -63 V
305 -778 R
0 63 V
0 778 R
0 -63 V
304 -778 R
0 63 V
0 778 R
0 -63 V
304 -778 R
0 63 V
0 778 R
0 -63 V
stroke
2443 2774 N
0 -841 V
1309 0 V
0 841 V
-1309 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
0.20 0.40 0.64 C 2555 2731 M
93 -27 V
55 -17 V
40 -5 V
31 -15 V
25 -6 V
22 -2 V
19 -6 V
18 -7 V
15 -4 V
14 3 V
13 -9 V
13 3 V
11 -8 V
11 82 V
10 -94 V
9 -4 V
10 8 V
8 -14 V
9 0 V
8 -2 V
8 -5 V
7 15 V
7 -17 V
8 10 V
6 -18 V
7 0 V
7 0 V
6 -3 V
6 -3 V
6 -5 V
6 21 V
6 -17 V
5 -9 V
6 10 V
5 -13 V
6 6 V
5 -13 V
5 3 V
5 5 V
5 11 V
5 -25 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 -2 V
5 -2 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 26 V
4 -16 V
4 -8 V
5 -6 V
4 84 V
4 -75 V
4 -10 V
4 -7 V
4 16 V
4 -14 V
4 -7 V
4 11 V
4 -11 V
4 19 V
4 -19 V
4 44 V
4 -45 V
3 -10 V
4 8 V
4 -11 V
4 8 V
3 94 V
4 -99 V
4 28 V
3 -33 V
4 14 V
4 -19 V
3 8 V
4 -13 V
4 5 V
3 14 V
4 -21 V
3 6 V
4 23 V
3 -32 V
4 7 V
3 28 V
4 -39 V
3 6 V
4 21 V
3 -32 V
4 5 V
3 12 V
4 -22 V
3 3 V
3 7 V
4 21 V
3 -35 V
3 4 V
4 7 V
3 26 V
4 -42 V
3 4 V
stroke 3359 2476 M
3 5 V
4 16 V
3 -31 V
3 3 V
4 4 V
3 7 V
3 31 V
3 -50 V
4 2 V
3 4 V
3 7 V
4 23 V
3 -43 V
3 2 V
3 3 V
4 4 V
3 10 V
3 46 V
3 -71 V
3 1 V
4 3 V
3 3 V
3 7 V
3 19 V
4 -42 V
3 2 V
3 1 V
3 2 V
3 4 V
4 6 V
3 13 V
3 -36 V
3 0 V
3 1 V
3 2 V
4 2 V
3 3 V
3 5 V
3 9 V
3 32 V
3 -64 V
4 1 V
3 1 V
3 1 V
3 1 V
3 3 V
3 3 V
3 5 V
4 11 V
3 38 V
3 -75 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 2 V
3 3 V
3 3 V
3 6 V
3 12 V
3 37 V
3 -80 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 2 V
3 2 V
3 2 V
3 4 V
3 7 V
3 11 V
4 31 V
3 -79 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 2 V
3 2 V
3 3 V
3 4 V
3 6 V
3 11 V
3 25 V
3 -79 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
stroke 3687 2355 M
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
stroke
LT0
0.80 0.00 0.00 C 2555 2687 M
93 -24 V
55 -13 V
40 -10 V
31 -5 V
25 25 V
22 -28 V
19 -13 V
18 6 V
15 -26 V
14 -5 V
13 30 V
13 -42 V
11 -5 V
11 6 V
10 -13 V
9 -2 V
10 -3 V
8 -5 V
9 30 V
8 -32 V
8 -10 V
7 1 V
7 4 V
8 21 V
6 -38 V
7 -2 V
7 -3 V
6 -4 V
6 41 V
6 -33 V
6 -10 V
6 -6 V
5 -6 V
6 7 V
5 -10 V
6 18 V
5 -21 V
5 61 V
5 -65 V
5 37 V
5 -43 V
5 11 V
5 -18 V
5 4 V
4 -11 V
5 1 V
5 4 V
4 -12 V
5 0 V
4 3 V
4 15 V
5 -26 V
4 0 V
4 3 V
5 13 V
4 -26 V
4 0 V
4 1 V
4 2 V
4 14 V
4 -28 V
4 -1 V
4 0 V
4 0 V
4 2 V
4 7 V
4 -22 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
4 0 V
3 1 V
4 2 V
4 10 V
3 -29 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 1 V
4 1 V
3 4 V
4 10 V
3 -35 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
stroke 3359 2364 M
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 2 V
3 4 V
3 6 V
3 15 V
3 75 V
4 -137 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
stroke 3687 2177 M
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
stroke
3.000 UL
LT0
0.73 0.74 0.71 C 2555 2640 M
93 -17 V
55 -23 V
40 5 V
31 -20 V
25 -15 V
22 -2 V
19 -9 V
18 0 V
15 -7 V
14 -13 V
13 3 V
13 -17 V
11 -5 V
11 17 V
10 -20 V
9 -9 V
10 25 V
8 -34 V
9 11 V
8 -21 V
8 -1 V
7 49 V
7 -61 V
8 -2 V
6 -2 V
7 4 V
7 -17 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
5 -3 V
6 -1 V
5 0 V
6 30 V
5 -48 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
4 -3 V
5 -4 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
stroke 3359 2233 M
3 -2 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
stroke 3687 1978 M
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
stroke
LT0
0.56 0.35 0.01 C 2555 2592 M
93 -6 V
55 -39 V
40 -14 V
31 1 V
25 -22 V
22 -1 V
19 -14 V
18 -6 V
15 -10 V
14 -6 V
13 -7 V
13 -5 V
11 -6 V
11 -5 V
10 -6 V
9 -5 V
10 -5 V
8 -5 V
9 -4 V
8 -5 V
8 -5 V
7 -4 V
7 -4 V
8 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -4 V
5 -3 V
6 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
4 -4 V
5 -3 V
5 -3 V
4 -4 V
5 -3 V
4 -3 V
4 -4 V
5 -3 V
4 -3 V
4 -4 V
5 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
stroke 3359 2135 M
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
1 -2 V
stroke
LT0
0.54 0.89 0.20 C 2555 2524 M
93 -50 V
55 -13 V
40 -8 V
31 -7 V
25 -5 V
22 -5 V
19 -5 V
18 -5 V
15 -4 V
14 -5 V
13 -4 V
13 -5 V
11 -4 V
11 -4 V
10 -5 V
9 -4 V
10 -4 V
8 -4 V
9 -4 V
8 -4 V
8 -4 V
7 -4 V
7 -4 V
8 -4 V
6 -4 V
7 -4 V
7 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -3 V
5 -4 V
6 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
4 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
stroke 3359 2072 M
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
1 -3 V
stroke
LT0
0.45 0.62 0.81 C 2743 2315 M
31 37 V
25 14 V
22 7 V
19 3 V
18 0 V
15 0 V
14 -2 V
13 -2 V
13 -3 V
11 -2 V
11 -3 V
10 -4 V
9 -3 V
10 -3 V
8 -4 V
9 -3 V
8 -4 V
8 -3 V
7 -4 V
7 -4 V
8 -3 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -3 V
5 -4 V
6 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -4 V
5 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
stroke 3369 2035 M
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -1 V
stroke
4.000 UL
LT1
0.94 0.16 0.16 C 2743 2273 M
31 60 V
25 21 V
22 9 V
19 5 V
18 1 V
15 0 V
14 -1 V
13 -1 V
13 -3 V
11 -2 V
11 -3 V
10 -3 V
9 -3 V
10 -3 V
8 -4 V
9 -3 V
8 -4 V
8 -3 V
7 -4 V
7 -3 V
8 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
5 -3 V
6 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
4 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
stroke 3369 2034 M
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
1 -2 V
stroke
1.000 UL
LTb
2443 2774 N
0 -841 V
1309 0 V
0 841 V
-1309 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1779,2373){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}mismatch}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3660,1733){\makebox(0,0){\strut{}$100$}}%
  \put(3052,1733){\makebox(0,0){\strut{}$1$}}%
  \put(2747,1733){\makebox(0,0){\strut{} }}%
  \put(2443,1733){\makebox(0,0){\strut{}$0.01$}}%
  \put(2323,2649){\makebox(0,0)[r]{\strut{}$1$}}%
  \put(2323,2470){\makebox(0,0)[r]{\strut{} }}%
  \put(2323,2291){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
  \put(2323,2112){\makebox(0,0)[r]{\strut{} }}%
  \put(2323,1933){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
  \put(2304,1504){\makebox(0,0)[l]{\strut{}\fourbox{$100$}}}%
  \put(2304,1394){\makebox(0,0)[l]{\strut{}\fourbox{$50$}}}%
  \put(2304,1284){\makebox(0,0)[l]{\strut{}\fourbox{$10$}}}%
  \put(2304,1174){\makebox(0,0)[l]{\strut{}\fourbox{$5$}}}%
  \put(2304,1064){\makebox(0,0)[l]{\strut{}\fourbox{$3$}}}%
  \put(2304,954){\makebox(0,0)[l]{\strut{}\fourbox{$2$}}}%
  \put(2304,844){\makebox(0,0)[l]{\strut{}\fourbox{$1.5$}}}%
  \put(2304,734){\makebox(0,0)[l]{\strut{}\fourbox{Eq.~(13)}}}%
  \put(2431,140){\makebox(0,0){\normalsize $(t - t_0) / t_0$}}%
  \put(160,1758){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize $\langle R\rangle^2 \: \frac{\mathrm{d}}{\mathrm{d}t} \langle R \rangle / [ (k-1)\, \sigma D ]$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4003,440){\makebox(0,0){\strut{} 10000}}%
  \put(2955,440){\makebox(0,0){\strut{} 100}}%
  \put(1908,440){\makebox(0,0){\strut{} 1}}%
  \put(860,440){\makebox(0,0){\strut{} 0.01}}%
  \put(740,2691){\makebox(0,0)[r]{\strut{} 1.6}}%
  \put(740,2318){\makebox(0,0)[r]{\strut{} 1.4}}%
  \put(740,1945){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(740,1572){\makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1199){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(740,826){\makebox(0,0)[r]{\strut{} 0.6}}%
\end{picture}%
\endgroup
\endinput


==> fig5_rdot_extended.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5_rdot_extended.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Feb 27 04:47:09 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1.5 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig5_rdot_extended.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 27 04:47:09 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
716 540 M
63 0 V
3224 0 R
-63 0 V
716 832 M
31 0 V
3256 0 R
-31 0 V
716 1124 M
63 0 V
3224 0 R
-63 0 V
716 1416 M
31 0 V
3256 0 R
-31 0 V
716 1709 M
63 0 V
3224 0 R
-63 0 V
716 2001 M
31 0 V
3256 0 R
-31 0 V
716 2293 M
63 0 V
3224 0 R
-63 0 V
716 2585 M
31 0 V
3256 0 R
-31 0 V
716 2877 M
63 0 V
3224 0 R
-63 0 V
716 540 M
0 63 V
0 2274 R
0 -63 V
1045 540 M
0 31 V
0 2306 R
0 -31 V
1373 540 M
0 63 V
0 2274 R
0 -63 V
1702 540 M
0 31 V
0 2306 R
0 -31 V
2031 540 M
0 63 V
0 2274 R
0 -63 V
2360 540 M
0 31 V
0 2306 R
0 -31 V
2688 540 M
0 63 V
0 2274 R
0 -63 V
3017 540 M
0 31 V
0 2306 R
0 -31 V
3346 540 M
0 63 V
0 2274 R
0 -63 V
3674 540 M
0 31 V
0 2306 R
0 -31 V
4003 540 M
0 63 V
0 2274 R
0 -63 V
stroke
716 2877 N
716 540 L
3287 0 V
0 2337 V
-3287 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
LCa setrgbcolor
716 2293 M
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
stroke 1058 2293 M
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
stroke 1400 2293 M
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
stroke 1743 2293 M
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
stroke 2085 2293 M
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
stroke 2427 2293 M
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
stroke 2769 2293 M
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
stroke 3111 2293 M
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
stroke 3454 2293 M
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
stroke 3796 2293 M
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
stroke
1.500 UL
LT0
0.36 0.21 0.40 C LCb setrgbcolor
LT0
0.36 0.21 0.40 C 1148 711 M
303 0 V
961 2877 M
2 -25 V
3 -46 V
3 -45 V
4 -46 V
3 -45 V
3 -44 V
4 -45 V
3 -44 V
3 -44 V
3 -44 V
4 -44 V
3 -43 V
3 -43 V
4 -43 V
3 -43 V
3 -43 V
3 -42 V
4 -42 V
3 -42 V
3 -41 V
4 -42 V
3 -41 V
3 -41 V
3 -41 V
4 -40 V
3 -40 V
3 -41 V
4 -39 V
3 -40 V
3 -39 V
3 -40 V
4 -39 V
3 -38 V
3 -39 V
4 -38 V
2821 540 M
1 4 V
3 15 V
3 14 V
4 14 V
3 14 V
3 15 V
4 14 V
3 14 V
3 14 V
3 14 V
4 14 V
3 14 V
3 14 V
4 14 V
3 14 V
3 14 V
3 14 V
4 14 V
3 14 V
3 14 V
4 13 V
3 14 V
3 14 V
3 14 V
4 14 V
3 13 V
3 14 V
4 13 V
3 14 V
3 14 V
3 13 V
4 14 V
3 13 V
3 14 V
4 13 V
3 13 V
3 14 V
4 13 V
3 13 V
3 14 V
3 13 V
4 13 V
3 13 V
3 13 V
4 13 V
3 13 V
3 13 V
3 13 V
4 13 V
3 13 V
3 13 V
4 13 V
3 12 V
3 13 V
3 13 V
4 13 V
3 12 V
3 13 V
4 12 V
3 13 V
3 12 V
3 12 V
4 13 V
3 12 V
3 12 V
4 12 V
stroke 3036 1413 M
3 13 V
3 12 V
4 12 V
3 12 V
3 12 V
3 12 V
4 11 V
3 12 V
3 12 V
4 12 V
3 11 V
3 12 V
3 12 V
4 11 V
3 12 V
3 11 V
4 11 V
3 12 V
3 11 V
3 11 V
4 11 V
3 11 V
3 11 V
4 11 V
3 11 V
3 11 V
3 11 V
4 10 V
3 11 V
3 11 V
4 10 V
3 11 V
3 10 V
4 11 V
3 10 V
3 10 V
3 10 V
4 10 V
3 10 V
3 10 V
4 10 V
3 10 V
3 10 V
3 10 V
4 9 V
3 10 V
3 10 V
4 9 V
3 9 V
3 10 V
3 9 V
4 9 V
3 9 V
3 9 V
4 9 V
3 9 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
4 8 V
3 9 V
3 8 V
4 8 V
3 9 V
3 8 V
3 8 V
4 8 V
3 8 V
3 7 V
4 8 V
3 8 V
3 7 V
3 8 V
4 7 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
3 7 V
4 7 V
3 7 V
3 6 V
4 7 V
3 6 V
3 7 V
3 6 V
4 6 V
3 7 V
3 6 V
4 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 5 V
3 6 V
4 5 V
3 5 V
3 6 V
4 5 V
3 5 V
stroke 3378 2346 M
3 5 V
3 5 V
4 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 5 V
3 4 V
4 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -6 V
3 -5 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -7 V
3 -7 V
4 -6 V
3 -7 V
stroke 3720 2282 M
3 -7 V
4 -8 V
3 -7 V
3 -7 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -9 V
4 -8 V
3 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -10 V
4 -9 V
3 -10 V
3 -10 V
3 -10 V
4 -10 V
3 -11 V
3 -10 V
4 -11 V
3 -11 V
3 -11 V
3 -11 V
4 -11 V
3 -11 V
3 -12 V
4 -12 V
3 -11 V
3 -13 V
3 -12 V
4 -12 V
3 -12 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
4 -13 V
3 -14 V
3 -13 V
3 -14 V
4 -14 V
3 -14 V
3 -14 V
4 -14 V
3 -15 V
3 -14 V
3 -15 V
4 -15 V
3 -15 V
3 -16 V
4 -15 V
3 -16 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -17 V
4 -16 V
3 -17 V
3 -17 V
3 -17 V
4 -17 V
3 -18 V
3 -17 V
4 -18 V
3 -18 V
3 -18 V
4 -19 V
3 -18 V
3 -19 V
3 -19 V
4 -19 V
3 -19 V
3 -19 V
4 -20 V
3 -19 V
3 -20 V
3 -20 V
4 -20 V
3 -21 V
stroke
2.000 UL
LT0
0.31 0.60 0.02 C LCb setrgbcolor
LT0
0.31 0.60 0.02 C 1148 831 M
303 0 V
1122 2877 M
2 -27 V
3 -38 V
4 -38 V
3 -37 V
3 -38 V
3 -37 V
4 -36 V
3 -37 V
3 -36 V
4 -37 V
3 -36 V
3 -35 V
3 -36 V
4 -35 V
3 -36 V
3 -35 V
4 -34 V
3 -35 V
3 -34 V
4 -35 V
3 -34 V
3 -33 V
3 -34 V
4 -33 V
3 -33 V
3 -33 V
4 -33 V
3 -33 V
3 -32 V
3 -32 V
4 -32 V
3 -32 V
3 -32 V
4 -31 V
3 -31 V
3 -31 V
3 -31 V
4 -31 V
3 -30 V
3 -31 V
4 -30 V
3 -29 V
3 -30 V
2688 540 M
2 7 V
3 12 V
4 11 V
3 12 V
3 12 V
4 11 V
3 12 V
3 12 V
3 12 V
4 11 V
3 12 V
3 12 V
4 11 V
3 12 V
3 12 V
4 11 V
3 12 V
3 11 V
3 12 V
4 12 V
3 11 V
3 12 V
4 11 V
3 12 V
3 12 V
3 11 V
4 12 V
3 11 V
3 12 V
4 11 V
3 12 V
3 11 V
3 12 V
4 11 V
3 12 V
3 11 V
4 12 V
3 11 V
3 11 V
3 12 V
4 11 V
3 11 V
3 12 V
4 11 V
3 11 V
3 11 V
4 12 V
3 11 V
3 11 V
3 11 V
4 11 V
3 11 V
3 12 V
4 11 V
3 11 V
3 11 V
3 11 V
4 11 V
stroke 2878 1200 M
3 11 V
3 11 V
4 11 V
3 10 V
3 11 V
3 11 V
4 11 V
3 11 V
3 10 V
4 11 V
3 11 V
3 10 V
3 11 V
4 11 V
3 10 V
3 11 V
4 10 V
3 11 V
3 10 V
4 10 V
3 11 V
3 10 V
3 10 V
4 11 V
3 10 V
3 10 V
4 10 V
3 10 V
3 10 V
3 10 V
4 10 V
3 10 V
3 10 V
4 10 V
3 10 V
3 10 V
3 9 V
4 10 V
3 10 V
3 9 V
4 10 V
3 10 V
3 9 V
3 10 V
4 9 V
3 9 V
3 10 V
4 9 V
3 9 V
3 9 V
4 9 V
3 10 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
4 9 V
3 9 V
3 8 V
3 9 V
4 9 V
3 8 V
3 9 V
4 8 V
3 8 V
3 9 V
3 8 V
4 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 7 V
4 8 V
3 8 V
3 7 V
4 8 V
3 7 V
3 7 V
3 8 V
4 7 V
3 7 V
3 7 V
4 7 V
3 7 V
3 7 V
3 7 V
4 6 V
3 7 V
3 7 V
4 6 V
3 7 V
3 6 V
3 6 V
4 7 V
3 6 V
3 6 V
4 6 V
3 6 V
stroke 3220 2121 M
3 6 V
3 6 V
4 6 V
3 5 V
3 6 V
4 6 V
3 5 V
3 5 V
4 6 V
3 5 V
3 5 V
3 5 V
4 5 V
3 5 V
3 5 V
4 5 V
3 5 V
3 4 V
3 5 V
4 4 V
3 5 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
4 4 V
3 3 V
3 4 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -4 V
3 -4 V
stroke 3562 2274 M
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
4 -6 V
3 -8 V
3 -7 V
4 -7 V
3 -7 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -9 V
3 -8 V
4 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -10 V
3 -9 V
4 -10 V
3 -10 V
3 -10 V
4 -10 V
3 -10 V
3 -11 V
3 -10 V
4 -11 V
3 -11 V
3 -11 V
4 -11 V
3 -11 V
3 -12 V
4 -11 V
3 -12 V
3 -12 V
3 -12 V
4 -12 V
3 -12 V
3 -12 V
4 -13 V
3 -12 V
3 -13 V
3 -13 V
4 -13 V
3 -14 V
3 -13 V
4 -14 V
3 -13 V
3 -14 V
3 -14 V
4 -14 V
3 -15 V
3 -14 V
4 -15 V
3 -15 V
3 -15 V
3 -15 V
4 -15 V
3 -15 V
3 -16 V
4 -16 V
3 -15 V
3 -16 V
4 -17 V
3 -16 V
3 -16 V
3 -17 V
4 -17 V
3 -17 V
3 -17 V
4 -17 V
3 -18 V
3 -17 V
3 -18 V
4 -18 V
3 -18 V
3 -18 V
stroke 3904 1165 M
4 -19 V
3 -18 V
3 -19 V
3 -19 V
4 -19 V
3 -19 V
3 -20 V
4 -19 V
3 -20 V
3 -20 V
3 -20 V
4 -20 V
3 -20 V
3 -21 V
4 -21 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -22 V
3 -22 V
4 -21 V
3 -23 V
3 -22 V
4 -22 V
3 -23 V
3 -23 V
3 -23 V
4 -23 V
3 -23 V
stroke
LT0
0.20 0.40 0.64 C LCb setrgbcolor
LT0
0.20 0.40 0.64 C 1148 951 M
303 0 V
1305 2877 M
3 -28 V
4 -30 V
3 -30 V
3 -29 V
3 -29 V
4 -29 V
3 -29 V
3 -29 V
4 -28 V
3 -29 V
3 -28 V
3 -28 V
4 -28 V
3 -27 V
3 -28 V
4 -27 V
3 -27 V
3 -27 V
3 -27 V
4 -26 V
3 -27 V
3 -26 V
4 -26 V
3 -26 V
3 -25 V
4 -26 V
3 -25 V
3 -25 V
3 -25 V
4 -25 V
3 -25 V
3 -24 V
4 -24 V
3 -25 V
3 -23 V
3 -24 V
4 -24 V
3 -23 V
3 -24 V
4 -23 V
3 -23 V
3 -22 V
3 -23 V
4 -22 V
3 -23 V
3 -22 V
4 -22 V
3 -22 V
3 -21 V
3 -22 V
4 -21 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -20 V
4 -20 V
3 -21 V
3 -20 V
3 -19 V
4 -20 V
3 -20 V
3 -19 V
4 -19 V
3 -19 V
3 -19 V
3 -19 V
4 -19 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -18 V
3 -18 V
4 -17 V
3 -18 V
3 -17 V
4 -17 V
3 -17 V
3 -17 V
3 -16 V
4 -17 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -16 V
4 -15 V
3 -16 V
3 -15 V
3 -15 V
4 -15 V
3 -15 V
3 -15 V
4 -14 V
3 -15 V
3 -14 V
3 -14 V
4 -14 V
3 -14 V
3 -14 V
4 -13 V
stroke 1641 696 M
3 -14 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
4 -13 V
3 -12 V
3 -12 V
3 -13 V
4 -12 V
3 -12 V
1 -3 V
779 0 R
3 8 V
3 7 V
4 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
3 9 V
4 8 V
3 8 V
3 9 V
4 8 V
3 9 V
3 8 V
3 8 V
4 9 V
3 8 V
3 9 V
4 9 V
3 8 V
3 9 V
3 8 V
4 9 V
3 8 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
4 9 V
3 9 V
3 9 V
3 8 V
4 9 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
4 9 V
3 9 V
3 8 V
3 9 V
4 9 V
3 8 V
stroke 2756 1304 M
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
4 8 V
3 9 V
3 8 V
4 9 V
3 9 V
3 8 V
3 9 V
4 8 V
3 9 V
3 8 V
4 9 V
3 8 V
3 9 V
3 8 V
4 9 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
4 9 V
3 8 V
3 8 V
4 8 V
3 8 V
3 7 V
3 8 V
4 8 V
3 8 V
3 8 V
4 8 V
3 7 V
3 8 V
3 8 V
4 7 V
3 8 V
3 8 V
4 7 V
3 8 V
3 7 V
4 8 V
3 7 V
3 8 V
3 7 V
4 7 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
3 7 V
4 8 V
3 7 V
3 7 V
4 7 V
3 6 V
3 7 V
3 7 V
4 7 V
3 7 V
3 6 V
4 7 V
3 7 V
3 6 V
3 7 V
4 6 V
3 7 V
3 6 V
4 6 V
3 7 V
3 6 V
4 6 V
3 6 V
3 6 V
3 6 V
4 6 V
3 6 V
3 6 V
4 6 V
3 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 5 V
4 6 V
3 5 V
3 6 V
stroke 3098 2076 M
3 5 V
4 5 V
3 5 V
3 6 V
4 5 V
3 5 V
3 5 V
3 5 V
4 5 V
3 4 V
3 5 V
4 5 V
3 5 V
3 4 V
4 5 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
4 5 V
3 4 V
3 3 V
3 4 V
4 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
stroke 3440 2255 M
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -4 V
4 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -7 V
4 -6 V
3 -7 V
3 -6 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -8 V
3 -7 V
3 -8 V
4 -8 V
3 -7 V
3 -8 V
4 -9 V
3 -8 V
3 -8 V
3 -9 V
4 -8 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
3 -9 V
4 -10 V
3 -9 V
3 -10 V
4 -10 V
3 -10 V
3 -10 V
4 -10 V
3 -11 V
3 -10 V
3 -11 V
4 -10 V
3 -11 V
3 -11 V
4 -12 V
3 -11 V
3 -11 V
3 -12 V
4 -11 V
3 -12 V
3 -12 V
4 -12 V
3 -13 V
3 -12 V
3 -12 V
4 -13 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
3 -14 V
4 -13 V
3 -14 V
3 -14 V
4 -14 V
3 -14 V
3 -14 V
4 -15 V
3 -15 V
3 -14 V
3 -15 V
4 -15 V
3 -15 V
3 -16 V
4 -15 V
stroke 3783 1347 M
3 -16 V
3 -16 V
3 -15 V
4 -16 V
3 -17 V
3 -16 V
4 -17 V
3 -16 V
3 -17 V
3 -17 V
4 -17 V
3 -17 V
3 -18 V
4 -17 V
3 -18 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -19 V
4 -18 V
3 -19 V
3 -19 V
4 -19 V
3 -19 V
3 -20 V
3 -19 V
4 -20 V
3 -20 V
3 -20 V
4 -20 V
3 -21 V
3 -20 V
3 -21 V
4 -21 V
3 -21 V
3 -21 V
4 -21 V
3 -22 V
3 -21 V
3 -22 V
4 -22 V
3 -20 V
stroke
LT0
0.80 0.00 0.00 C LCb setrgbcolor
LT0
0.80 0.00 0.00 C 1148 1071 M
303 0 V
74 1806 R
0 -2 V
4 -22 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -21 V
3 -21 V
4 -20 V
3 -20 V
3 -21 V
4 -20 V
3 -19 V
3 -20 V
3 -20 V
4 -19 V
3 -19 V
3 -19 V
4 -19 V
3 -19 V
3 -19 V
4 -18 V
3 -19 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -17 V
4 -18 V
3 -17 V
3 -17 V
3 -17 V
4 -17 V
3 -17 V
3 -17 V
4 -16 V
3 -17 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -15 V
4 -16 V
3 -15 V
3 -15 V
3 -16 V
4 -15 V
3 -14 V
3 -15 V
4 -15 V
3 -14 V
3 -14 V
4 -15 V
3 -14 V
3 -14 V
3 -13 V
4 -14 V
3 -14 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
3 -12 V
4 -12 V
3 -13 V
3 -12 V
3 -12 V
4 -12 V
3 -11 V
3 -12 V
4 -11 V
3 -12 V
3 -11 V
3 -11 V
4 -11 V
3 -11 V
3 -11 V
4 -10 V
3 -11 V
3 -10 V
4 -11 V
3 -10 V
3 -10 V
3 -10 V
4 -10 V
3 -9 V
3 -10 V
4 -9 V
3 -10 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
4 -8 V
3 -9 V
3 -8 V
3 -9 V
4 -8 V
stroke 1858 1410 M
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -6 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -5 V
3 -6 V
3 -6 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
4 1 V
3 1 V
stroke 2200 1080 M
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 4 V
4 4 V
3 3 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 5 V
3 4 V
4 4 V
3 5 V
3 4 V
4 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 5 V
3 5 V
4 4 V
3 5 V
3 5 V
4 4 V
3 5 V
3 5 V
3 5 V
4 5 V
3 5 V
3 4 V
4 5 V
3 5 V
3 5 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 5 V
3 5 V
3 5 V
4 6 V
3 5 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
stroke 2542 1455 M
3 6 V
4 5 V
3 6 V
3 5 V
4 6 V
3 5 V
3 6 V
3 5 V
4 6 V
3 5 V
3 6 V
4 6 V
3 5 V
3 6 V
3 5 V
4 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 6 V
4 5 V
3 6 V
3 6 V
4 6 V
3 6 V
3 5 V
3 6 V
4 6 V
3 6 V
3 6 V
4 5 V
3 6 V
3 6 V
3 6 V
4 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 6 V
3 6 V
4 6 V
3 6 V
3 5 V
4 6 V
3 6 V
3 6 V
3 6 V
4 6 V
3 5 V
3 6 V
4 6 V
3 6 V
3 6 V
4 5 V
3 6 V
3 6 V
3 6 V
4 6 V
3 5 V
3 6 V
4 6 V
3 6 V
3 5 V
3 6 V
4 6 V
3 5 V
3 6 V
4 6 V
3 5 V
3 6 V
3 6 V
4 5 V
3 6 V
3 5 V
4 6 V
3 6 V
3 5 V
3 6 V
4 5 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 6 V
3 5 V
3 5 V
3 6 V
4 5 V
3 5 V
3 5 V
4 6 V
3 5 V
3 5 V
3 5 V
4 5 V
3 5 V
3 6 V
stroke 2884 2042 M
4 5 V
3 5 V
3 5 V
3 5 V
4 5 V
3 4 V
3 5 V
4 5 V
3 5 V
3 5 V
3 5 V
4 4 V
3 5 V
3 5 V
4 4 V
3 5 V
3 5 V
4 4 V
3 5 V
3 4 V
3 5 V
4 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 3 V
3 4 V
4 4 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke 3226 2345 M
4 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -7 V
4 -6 V
3 -6 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -8 V
3 -7 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -9 V
3 -8 V
4 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
4 -10 V
3 -9 V
3 -10 V
3 -9 V
4 -10 V
stroke 3569 1870 M
3 -10 V
3 -10 V
4 -10 V
3 -11 V
3 -10 V
3 -11 V
4 -10 V
3 -11 V
3 -11 V
4 -11 V
3 -11 V
3 -11 V
3 -12 V
4 -11 V
3 -12 V
3 -12 V
4 -12 V
3 -12 V
3 -12 V
3 -12 V
4 -12 V
3 -13 V
3 -13 V
4 -12 V
3 -13 V
3 -13 V
4 -13 V
3 -14 V
3 -13 V
3 -14 V
4 -13 V
3 -14 V
3 -14 V
4 -14 V
3 -14 V
3 -15 V
3 -14 V
4 -15 V
3 -15 V
3 -14 V
4 -15 V
3 -16 V
3 -15 V
3 -15 V
4 -16 V
3 -16 V
3 -15 V
4 -16 V
3 -16 V
3 -17 V
3 -16 V
4 -17 V
3 -16 V
3 -17 V
4 -17 V
3 -17 V
3 -17 V
4 -18 V
3 -17 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -18 V
4 -18 V
3 -19 V
3 -19 V
3 -19 V
4 -18 V
3 -20 V
3 -19 V
4 -19 V
3 -20 V
3 -20 V
3 -19 V
4 -20 V
3 -21 V
3 -20 V
4 -20 V
3 -21 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -22 V
3 -19 V
stroke
3.000 UL
LT0
0.73 0.74 0.71 C LCb setrgbcolor
LT0
0.73 0.74 0.71 C 1148 1191 M
303 0 V
207 1686 R
2 -13 V
4 -17 V
3 -17 V
3 -17 V
3 -16 V
4 -17 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -16 V
4 -16 V
3 -15 V
3 -16 V
3 -15 V
4 -15 V
3 -15 V
3 -15 V
4 -15 V
3 -14 V
3 -15 V
3 -14 V
4 -14 V
3 -14 V
3 -14 V
4 -14 V
3 -14 V
3 -13 V
3 -14 V
4 -13 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
3 -13 V
4 -12 V
3 -12 V
3 -13 V
4 -12 V
3 -12 V
3 -11 V
4 -12 V
3 -12 V
3 -11 V
3 -12 V
4 -11 V
3 -11 V
3 -11 V
4 -11 V
3 -11 V
3 -11 V
3 -10 V
4 -11 V
3 -10 V
3 -10 V
4 -10 V
3 -10 V
3 -10 V
3 -10 V
4 -10 V
3 -9 V
3 -10 V
4 -9 V
3 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
4 -8 V
3 -9 V
3 -8 V
4 -8 V
3 -9 V
3 -8 V
3 -8 V
4 -7 V
3 -8 V
3 -8 V
4 -7 V
3 -8 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -5 V
4 -6 V
stroke 1993 1765 M
3 -5 V
3 -5 V
4 -5 V
3 -6 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 2 V
4 1 V
3 2 V
stroke 2335 1620 M
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
4 4 V
3 5 V
3 4 V
4 4 V
3 5 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
4 5 V
3 4 V
3 5 V
3 4 V
4 4 V
3 5 V
stroke 2677 1986 M
3 4 V
4 4 V
3 5 V
3 4 V
3 5 V
4 4 V
3 4 V
3 5 V
4 4 V
3 5 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 3 V
3 4 V
4 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
stroke 3019 2367 M
3 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
3 -4 V
stroke 3361 2271 M
4 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -6 V
3 -5 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
4 -7 V
3 -7 V
3 -6 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -8 V
3 -7 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -9 V
3 -8 V
4 -9 V
3 -8 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
3 -10 V
4 -9 V
3 -9 V
3 -10 V
4 -10 V
3 -10 V
3 -9 V
3 -10 V
4 -11 V
3 -10 V
3 -10 V
4 -11 V
3 -10 V
3 -11 V
4 -11 V
3 -11 V
3 -11 V
3 -11 V
4 -11 V
3 -12 V
3 -11 V
4 -12 V
3 -12 V
3 -12 V
3 -12 V
4 -12 V
3 -12 V
3 -12 V
4 -13 V
3 -12 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
3 -13 V
4 -14 V
3 -13 V
3 -14 V
3 -13 V
4 -14 V
3 -14 V
3 -14 V
4 -15 V
3 -14 V
3 -14 V
4 -15 V
3 -15 V
3 -15 V
3 -15 V
4 -15 V
3 -15 V
3 -16 V
4 -15 V
3 -16 V
3 -16 V
3 -15 V
4 -17 V
3 -16 V
3 -16 V
4 -17 V
stroke 3704 1201 M
3 -16 V
3 -17 V
3 -17 V
4 -17 V
3 -17 V
3 -17 V
4 -18 V
3 -17 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -18 V
4 -19 V
3 -18 V
3 -19 V
4 -19 V
3 -19 V
3 -19 V
3 -19 V
4 -20 V
3 -19 V
3 -20 V
4 -20 V
3 -20 V
3 -20 V
3 -20 V
4 -20 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -21 V
3 -21 V
3 -18 V
stroke
LT2
0.54 0.89 0.20 C LCb setrgbcolor
LT2
0.54 0.89 0.20 C 1148 1311 M
303 0 V
328 1566 R
3 -14 V
3 -13 V
4 -14 V
3 -13 V
3 -13 V
4 -13 V
3 -12 V
3 -13 V
3 -12 V
4 -13 V
3 -12 V
3 -12 V
4 -12 V
3 -12 V
3 -12 V
3 -12 V
4 -11 V
3 -12 V
3 -11 V
4 -12 V
3 -11 V
3 -11 V
3 -11 V
4 -10 V
3 -11 V
3 -11 V
4 -10 V
3 -11 V
3 -10 V
3 -10 V
4 -10 V
3 -10 V
3 -10 V
4 -9 V
3 -10 V
3 -10 V
4 -9 V
3 -9 V
3 -9 V
3 -10 V
4 -8 V
3 -9 V
3 -9 V
4 -9 V
3 -8 V
3 -9 V
3 -8 V
4 -8 V
3 -9 V
3 -8 V
4 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -8 V
3 -7 V
3 -7 V
4 -8 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -7 V
3 -6 V
4 -6 V
3 -7 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -5 V
4 -6 V
3 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -5 V
3 -6 V
4 -5 V
3 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
stroke 2114 2050 M
4 -4 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
4 2 V
stroke 2457 2025 M
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
stroke 2799 2334 M
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
stroke 3141 2484 M
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -7 V
3 -6 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -8 V
3 -7 V
4 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
4 -9 V
3 -8 V
3 -9 V
4 -8 V
3 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -10 V
3 -9 V
stroke 3483 1980 M
3 -10 V
4 -10 V
3 -9 V
3 -10 V
4 -10 V
3 -11 V
3 -10 V
3 -10 V
4 -11 V
3 -10 V
3 -11 V
4 -11 V
3 -11 V
3 -11 V
3 -11 V
4 -11 V
3 -12 V
3 -11 V
4 -12 V
3 -12 V
3 -11 V
4 -12 V
3 -12 V
3 -13 V
3 -12 V
4 -12 V
3 -13 V
3 -13 V
4 -12 V
3 -13 V
3 -13 V
3 -13 V
4 -14 V
3 -13 V
3 -14 V
4 -13 V
3 -14 V
3 -14 V
3 -14 V
4 -14 V
3 -14 V
3 -15 V
4 -14 V
3 -15 V
3 -14 V
3 -15 V
4 -15 V
3 -15 V
3 -16 V
4 -15 V
3 -15 V
3 -16 V
4 -16 V
3 -16 V
3 -16 V
3 -16 V
4 -16 V
3 -17 V
3 -16 V
4 -17 V
3 -17 V
3 -17 V
3 -17 V
4 -17 V
3 -17 V
3 -18 V
4 -17 V
3 -18 V
3 -18 V
3 -18 V
4 -18 V
3 -18 V
3 -19 V
4 -18 V
3 -19 V
3 -19 V
3 -19 V
4 -19 V
3 -19 V
3 -20 V
4 -19 V
3 -20 V
3 -20 V
4 -20 V
3 -20 V
3 -20 V
3 -21 V
4 -20 V
3 -21 V
3 -21 V
4 -21 V
3 -21 V
3 -21 V
3 -21 V
2 -10 V
stroke
1.000 UL
LTb
716 2877 N
716 540 L
3287 0 V
0 2337 V
-3287 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1028,1311){\makebox(0,0)[r]{\strut{}\fivebox{$10$}}}%
  \put(1028,1191){\makebox(0,0)[r]{\strut{}\fivebox{$3$}}}%
  \put(1028,1071){\makebox(0,0)[r]{\strut{}\fivebox{$2$}}}%
  \put(1028,951){\makebox(0,0)[r]{\strut{}\fivebox{$3/2$}}}%
  \put(1028,831){\makebox(0,0)[r]{\strut{}\fivebox{$4/3$}}}%
  \put(1028,711){\makebox(0,0)[r]{\strut{}\fivebox{$5/4$}}}%
  \put(2918,2608){\makebox(0,0){\footnotesize $k > 3/2$}}%
  \put(3641,2608){\makebox(0,0){\footnotesize $k < 3/2$}}%
  \put(2359,140){\makebox(0,0){\normalsize $\rho$}}%
  \put(160,1708){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize $- (\rho-1) \, (\rho-\rho_-) \, (\rho-\rho_+)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4003,340){\makebox(0,0){\strut{} 2}}%
  \put(3346,340){\makebox(0,0){\strut{} 1}}%
  \put(2688,340){\makebox(0,0){\strut{} 0}}%
  \put(2031,340){\makebox(0,0){\strut{}-1}}%
  \put(1373,340){\makebox(0,0){\strut{}-2}}%
  \put(716,340){\makebox(0,0){\strut{}-3}}%
  \put(596,2877){\makebox(0,0)[r]{\strut{} 1}}%
  \put(596,2293){\makebox(0,0)[r]{\strut{} 0}}%
  \put(596,1709){\makebox(0,0)[r]{\strut{}-1}}%
  \put(596,1124){\makebox(0,0)[r]{\strut{}-2}}%
  \put(596,540){\makebox(0,0)[r]{\strut{}-3}}%
\end{picture}%
\endgroup
\endinput


==> fig6_droplet_number.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6_droplet_number.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Feb 27 04:47:10 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1.5 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig6_droplet_number.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 27 04:47:10 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 520 M
63 0 V
3040 0 R
-63 0 V
900 757 M
31 0 V
3072 0 R
-31 0 V
900 895 M
31 0 V
3072 0 R
-31 0 V
900 993 M
31 0 V
3072 0 R
-31 0 V
900 1069 M
31 0 V
3072 0 R
-31 0 V
900 1131 M
31 0 V
3072 0 R
-31 0 V
900 1184 M
31 0 V
3072 0 R
-31 0 V
900 1230 M
31 0 V
3072 0 R
-31 0 V
900 1270 M
31 0 V
3072 0 R
-31 0 V
900 1306 M
63 0 V
3040 0 R
-63 0 V
900 1542 M
31 0 V
3072 0 R
-31 0 V
900 1681 M
31 0 V
3072 0 R
-31 0 V
900 1779 M
31 0 V
3072 0 R
-31 0 V
900 1855 M
31 0 V
3072 0 R
-31 0 V
900 1917 M
31 0 V
3072 0 R
-31 0 V
900 1970 M
31 0 V
3072 0 R
-31 0 V
900 2015 M
31 0 V
3072 0 R
-31 0 V
900 2055 M
31 0 V
3072 0 R
-31 0 V
900 2091 M
63 0 V
3040 0 R
-63 0 V
900 2328 M
31 0 V
3072 0 R
-31 0 V
900 2466 M
31 0 V
3072 0 R
-31 0 V
900 2564 M
31 0 V
3072 0 R
-31 0 V
900 2640 M
31 0 V
3072 0 R
-31 0 V
900 2703 M
31 0 V
3072 0 R
-31 0 V
900 2755 M
31 0 V
3072 0 R
-31 0 V
900 2801 M
31 0 V
3072 0 R
-31 0 V
900 2841 M
31 0 V
stroke 931 2841 M
3072 0 R
-31 0 V
900 2877 M
63 0 V
3040 0 R
-63 0 V
900 520 M
0 63 V
0 2294 R
0 -63 V
1367 520 M
0 31 V
0 2326 R
0 -31 V
1640 520 M
0 31 V
0 2326 R
0 -31 V
1834 520 M
0 31 V
0 2326 R
0 -31 V
1984 520 M
0 31 V
0 2326 R
0 -31 V
2107 520 M
0 31 V
0 2326 R
0 -31 V
2211 520 M
0 31 V
0 2326 R
0 -31 V
2301 520 M
0 31 V
0 2326 R
0 -31 V
2381 520 M
0 31 V
0 2326 R
0 -31 V
2452 520 M
0 63 V
0 2294 R
0 -63 V
2919 520 M
0 31 V
0 2326 R
0 -31 V
3192 520 M
0 31 V
0 2326 R
0 -31 V
3386 520 M
0 31 V
0 2326 R
0 -31 V
3536 520 M
0 31 V
0 2326 R
0 -31 V
3659 520 M
0 31 V
0 2326 R
0 -31 V
3763 520 M
0 31 V
0 2326 R
0 -31 V
3853 520 M
0 31 V
0 2326 R
0 -31 V
3932 520 M
0 31 V
0 2326 R
0 -31 V
4003 520 M
0 63 V
0 2294 R
0 -63 V
stroke
900 2877 N
900 520 L
3103 0 V
0 2357 V
-3103 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
3504 2683 M
303 0 V
1004 2877 M
21 -45 V
32 -52 V
31 -45 V
31 -39 V
32 -36 V
31 -33 V
31 -30 V
32 -29 V
31 -27 V
31 -25 V
32 -25 V
31 -24 V
31 -23 V
32 -22 V
31 -22 V
32 -21 V
31 -21 V
31 -20 V
32 -20 V
31 -20 V
31 -19 V
32 -19 V
31 -19 V
31 -19 V
32 -19 V
31 -18 V
31 -18 V
32 -19 V
31 -18 V
31 -18 V
32 -18 V
31 -18 V
31 -18 V
32 -17 V
31 -18 V
31 -18 V
32 -18 V
31 -18 V
31 -17 V
32 -18 V
31 -18 V
31 -18 V
32 -18 V
31 -18 V
31 -18 V
32 -18 V
31 -18 V
32 -19 V
31 -18 V
31 -19 V
32 -18 V
31 -19 V
31 -19 V
32 -19 V
31 -19 V
31 -19 V
32 -20 V
31 -20 V
31 -20 V
32 -20 V
31 -20 V
31 -21 V
32 -21 V
31 -21 V
31 -22 V
32 -22 V
31 -22 V
31 -23 V
32 -23 V
31 -24 V
31 -25 V
32 -25 V
31 -25 V
31 -27 V
32 -27 V
31 -29 V
31 -29 V
32 -31 V
31 -32 V
32 -34 V
31 -36 V
31 -37 V
32 -41 V
31 -44 V
31 -48 V
32 -53 V
31 -60 V
31 -69 V
32 -82 V
20 -66 V
2.000 UP
stroke
2.000 UL
LT0
LC1 setrgbcolor
LCb setrgbcolor
LT0
LC1 setrgbcolor
1173 2612 Pls
1217 2577 Pls
1258 2546 Pls
1296 2517 Pls
1367 2466 Pls
1431 2423 Pls
1490 2384 Pls
1544 2349 Pls
1594 2319 Pls
1640 2290 Pls
1704 2252 Pls
1763 2216 Pls
1834 2176 Pls
1984 2088 Pls
2107 2019 Pls
2211 1960 Pls
2301 1905 Pls
2381 1862 Pls
2452 1819 Pls
2574 1743 Pls
2725 1657 Pls
2919 1525 Pls
3069 1420 Pls
3235 1306 Pls
3386 1131 Pls
3536 993 Pls
3713 757 Pls
3655 2563 Pls
1.000 UL
LTb
900 2877 N
900 520 L
3103 0 V
0 2357 V
-3103 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1440 873 M
63 0 V
983 0 R
-63 0 V
-983 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
63 0 V
983 0 R
-63 0 V
-983 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
31 0 V
1015 0 R
-31 0 V
-1015 81 R
63 0 V
983 0 R
-63 0 V
1440 873 M
0 63 V
0 747 R
0 -63 V
1683 873 M
0 63 V
0 747 R
0 -63 V
1926 873 M
0 63 V
0 747 R
0 -63 V
2170 873 M
0 63 V
0 747 R
0 -63 V
2413 873 M
0 63 V
0 747 R
0 -63 V
stroke
1440 1683 N
0 -810 V
1046 0 V
0 810 V
-1046 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
0.20 0.40 0.64 C LCb setrgbcolor
LT0
0.20 0.40 0.64 C 3504 1829 M
303 0 V
1440 1383 M
89 0 V
75 -63 V
44 -40 V
31 -30 V
25 -24 V
21 -19 V
17 -16 V
16 -15 V
13 -13 V
13 -11 V
11 -10 V
10 -10 V
10 -8 V
9 -8 V
9 -6 V
8 -9 V
8 -6 V
7 -5 V
7 -6 V
7 -5 V
6 -5 V
6 -5 V
6 -3 V
6 -5 V
6 -3 V
5 -5 V
6 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
4 -2 V
5 -3 V
5 -3 V
4 -2 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -1 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 0 V
4 -2 V
3 -2 V
4 -1 V
3 0 V
3 -2 V
4 -2 V
3 -1 V
3 0 V
3 -2 V
3 -1 V
4 0 V
3 -2 V
3 0 V
3 -2 V
3 0 V
3 -1 V
3 -2 V
3 0 V
3 -2 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -2 V
3 0 V
3 -1 V
3 0 V
3 -2 V
2 0 V
3 0 V
3 -2 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -2 V
3 0 V
3 0 V
2 -2 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -2 V
3 0 V
3 0 V
stroke 2164 957 M
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -2 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
stroke 2426 938 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
LT0
0.80 0.00 0.00 C LCb setrgbcolor
LT0
0.80 0.00 0.00 C 3504 1949 M
303 0 V
1440 1451 M
89 0 V
75 -47 V
44 -29 V
31 -21 V
25 -16 V
21 -13 V
17 -11 V
16 -10 V
13 -8 V
13 -8 V
11 -7 V
10 -5 V
10 -6 V
9 -5 V
9 -3 V
8 -5 V
8 -3 V
7 -4 V
7 -3 V
7 -1 V
6 -4 V
6 -3 V
6 -1 V
6 -2 V
6 -2 V
5 -3 V
6 -2 V
5 -1 V
5 -2 V
5 0 V
5 -1 V
4 -2 V
5 -2 V
5 -1 V
4 0 V
4 -2 V
5 0 V
4 -2 V
4 0 V
4 -1 V
4 0 V
4 -2 V
4 0 V
4 -1 V
4 0 V
3 -2 V
4 0 V
4 0 V
3 -2 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -2 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -2 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -2 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
stroke 2164 1199 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 2426 1197 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
3.000 UL
LT0
0.73 0.74 0.71 C LCb setrgbcolor
LT0
0.73 0.74 0.71 C 3504 2069 M
303 0 V
1440 1510 M
89 0 V
75 -31 V
44 -20 V
31 -11 V
25 -10 V
21 -8 V
17 -5 V
16 -4 V
13 -4 V
13 -3 V
11 -3 V
10 -2 V
10 -3 V
9 -2 V
9 0 V
8 -1 V
8 -2 V
7 0 V
7 -1 V
7 0 V
6 -2 V
6 0 V
6 0 V
6 -2 V
6 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -2 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
stroke 2164 1393 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 2426 1393 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
LT0
0.56 0.35 0.01 C LCb setrgbcolor
LT0
0.56 0.35 0.01 C 3504 2189 M
303 0 V
1440 1562 M
89 0 V
75 -17 V
44 -9 V
31 -5 V
25 -2 V
21 -3 V
17 0 V
16 -2 V
13 0 V
13 -1 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
8 0 V
8 0 V
7 0 V
7 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
stroke 2164 1523 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 2426 1523 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
LT2
0.54 0.89 0.20 C LCb setrgbcolor
LT2
0.54 0.89 0.20 C 3504 2309 M
303 0 V
1440 1615 M
89 0 V
75 -5 V
44 0 V
31 0 V
25 0 V
21 0 V
17 0 V
16 0 V
13 0 V
13 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
8 0 V
8 0 V
7 0 V
7 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
stroke 2164 1610 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 2426 1610 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
1.000 UL
LTb
1440 1683 N
0 -810 V
1046 0 V
0 810 V
-1046 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3384,2309){\makebox(0,0)[r]{\strut{}\fivebox{$10$}}}%
  \put(3384,2189){\makebox(0,0)[r]{\strut{}\fivebox{$5$}}}%
  \put(3384,2069){\makebox(0,0)[r]{\strut{}\fivebox{$3$}}}%
  \put(3384,1949){\makebox(0,0)[r]{\strut{}\fivebox{$2$}}}%
  \put(3384,1829){\makebox(0,0)[r]{\strut{}\fivebox{$1$}}}%
  \put(1939,653){\makebox(0,0){\footnotesize $(t-t_0)/t_0$}}%
  \put(1064,1498){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\footnotesize  $N$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2413,673){\makebox(0,0){\strut{} \ $100$}}%
  \put(2170,673){\makebox(0,0){\strut{} }}%
  \put(1926,673){\makebox(0,0){\strut{} }}%
  \put(1683,673){\makebox(0,0){\strut{} }}%
  \put(1440,673){\makebox(0,0){\strut{}$0.01$ \ }}%
  \put(1320,1683){\makebox(0,0)[r]{\strut{} 1000}}%
  \put(1320,1278){\makebox(0,0)[r]{\strut{} 750}}%
  \put(1320,873){\makebox(0,0)[r]{\strut{} 500}}%
  \put(3384,2563){\makebox(0,0)[r]{\strut{}\fourbox{numerics}}}%
  \put(3384,2683){\makebox(0,0)[r]{\strut{}\fourbox{prediction}}}%
  \put(2451,140){\makebox(0,0){\normalsize $k$}}%
  \put(320,1698){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize $N_0 - N_f$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4003,320){\makebox(0,0){\strut{} 100}}%
  \put(2452,320){\makebox(0,0){\strut{} 10}}%
  \put(900,320){\makebox(0,0){\strut{} 1}}%
  \put(780,2877){\makebox(0,0)[r]{\strut{} 1000}}%
  \put(780,2091){\makebox(0,0)[r]{\strut{} 100}}%
  \put(780,1306){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,520){\makebox(0,0)[r]{\strut{} 1}}%
\end{picture}%
\endgroup
\endinput


==> fig7_cdfS__k_0005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7_cdfS__k_0005.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Mar 11 17:47:15 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig7_cdfS__k_0005.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 11 17:47:15 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
872 623 M
63 0 V
3209 0 R
-63 0 V
872 836 M
31 0 V
3241 0 R
-31 0 V
872 961 M
31 0 V
3241 0 R
-31 0 V
872 1049 M
31 0 V
3241 0 R
-31 0 V
872 1118 M
31 0 V
3241 0 R
-31 0 V
872 1174 M
31 0 V
3241 0 R
-31 0 V
872 1222 M
31 0 V
3241 0 R
-31 0 V
872 1263 M
31 0 V
3241 0 R
-31 0 V
872 1299 M
31 0 V
3241 0 R
-31 0 V
872 1331 M
63 0 V
3209 0 R
-63 0 V
872 1544 M
31 0 V
3241 0 R
-31 0 V
872 1669 M
31 0 V
3241 0 R
-31 0 V
872 1758 M
31 0 V
3241 0 R
-31 0 V
872 1826 M
31 0 V
3241 0 R
-31 0 V
872 1882 M
31 0 V
3241 0 R
-31 0 V
872 1930 M
31 0 V
3241 0 R
-31 0 V
872 1971 M
31 0 V
3241 0 R
-31 0 V
872 2007 M
31 0 V
3241 0 R
-31 0 V
872 2040 M
63 0 V
3209 0 R
-63 0 V
872 2253 M
31 0 V
3241 0 R
-31 0 V
872 2377 M
31 0 V
3241 0 R
-31 0 V
872 2466 M
31 0 V
3241 0 R
-31 0 V
872 2535 M
31 0 V
3241 0 R
-31 0 V
872 2591 M
31 0 V
3241 0 R
-31 0 V
872 2638 M
31 0 V
3241 0 R
-31 0 V
872 2679 M
31 0 V
3241 0 R
-31 0 V
872 2715 M
31 0 V
stroke 903 2715 M
3241 0 R
-31 0 V
872 2748 M
63 0 V
3209 0 R
-63 0 V
872 2961 M
31 0 V
3241 0 R
-31 0 V
1145 623 M
0 63 V
0 2275 R
0 -63 V
1690 623 M
0 63 V
0 2275 R
0 -63 V
2235 623 M
0 63 V
0 2275 R
0 -63 V
2781 623 M
0 63 V
0 2275 R
0 -63 V
3326 623 M
0 63 V
0 2275 R
0 -63 V
3871 623 M
0 63 V
0 2275 R
0 -63 V
stroke
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LTb
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
3416 1570 M
303 0 V
1412 623 M
0 666 V
4 411 V
3 111 V
3 65 V
4 47 V
3 36 V
3 29 V
3 25 V
4 22 V
3 19 V
3 17 V
3 15 V
4 14 V
3 13 V
3 11 V
4 11 V
3 11 V
3 9 V
3 9 V
4 9 V
3 8 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
4 6 V
3 6 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
stroke 1743 2436 M
3 2 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
stroke 2084 2547 M
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
stroke 2424 2611 M
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2765 2656 M
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
stroke 3106 2690 M
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke 3446 2719 M
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
stroke 3787 2743 M
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
stroke
10.000 UL
LT2
0.33 0.34 0.33 C LCb setrgbcolor
LT2
0.33 0.34 0.33 C 3416 1370 M
303 0 V
985 655 M
38 214 V
24 124 V
17 89 V
14 68 V
12 57 V
10 47 V
9 41 V
8 36 V
7 33 V
7 29 V
6 27 V
5 24 V
6 23 V
5 21 V
5 20 V
4 19 V
5 17 V
4 17 V
4 16 V
4 15 V
4 14 V
3 14 V
4 13 V
3 13 V
3 12 V
4 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
3 9 V
2 9 V
3 8 V
3 8 V
2 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 6 V
3 7 V
2 6 V
2 6 V
3 6 V
2 6 V
2 5 V
2 6 V
3 6 V
2 5 V
2 5 V
2 6 V
2 5 V
3 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 5 V
3 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
1 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
stroke 1370 2081 M
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
stroke 1571 2296 M
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
stroke 1795 2421 M
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
stroke 2049 2510 M
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2336 2578 M
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2655 2635 M
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
stroke 3006 2682 M
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
stroke 3390 2723 M
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
stroke
3.000 UL
LT0
0.56 0.35 0.01 C LCb setrgbcolor
LT0
0.56 0.35 0.01 C 3416 1170 M
303 0 V
1053 655 M
31 214 V
19 124 V
15 89 V
12 68 V
10 57 V
8 47 V
8 41 V
6 36 V
6 33 V
6 29 V
5 27 V
5 24 V
5 23 V
4 21 V
4 20 V
4 19 V
4 17 V
3 17 V
4 16 V
3 15 V
3 14 V
4 14 V
3 13 V
3 13 V
2 12 V
3 11 V
3 11 V
3 11 V
2 11 V
3 10 V
2 9 V
3 10 V
2 9 V
3 9 V
2 9 V
3 8 V
2 8 V
2 8 V
2 8 V
3 8 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
3 6 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 5 V
2 6 V
2 6 V
1 5 V
2 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
1 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
1 4 V
2 4 V
2 4 V
2 4 V
2 5 V
1 4 V
2 4 V
2 3 V
2 4 V
1 4 V
2 4 V
2 4 V
2 3 V
1 4 V
2 4 V
2 3 V
2 4 V
1 3 V
2 4 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
stroke 1383 2081 M
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
1 1 V
2 2 V
stroke 1566 2296 M
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
stroke 1777 2421 M
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
stroke 2024 2510 M
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2311 2578 M
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2639 2635 M
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
stroke 3010 2682 M
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
stroke 3424 2723 M
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
1010 655 M
35 214 V
23 124 V
16 89 V
13 68 V
11 57 V
10 47 V
8 41 V
7 36 V
7 33 V
7 29 V
5 27 V
6 24 V
5 23 V
5 21 V
4 20 V
4 19 V
5 17 V
4 17 V
3 16 V
4 15 V
4 14 V
3 14 V
3 13 V
4 13 V
3 12 V
3 11 V
3 11 V
3 11 V
3 11 V
3 10 V
2 9 V
3 10 V
3 9 V
2 9 V
stroke 1234 1749 M
3 9 V
3 8 V
2 8 V
3 8 V
2 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
2 7 V
3 6 V
2 7 V
2 6 V
2 6 V
2 6 V
3 6 V
2 5 V
2 6 V
2 6 V
2 5 V
2 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
1 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
stroke 1439 2173 M
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
stroke 1640 2345 M
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
stroke 1869 2455 M
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
stroke 2132 2535 M
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
stroke 2431 2599 M
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
stroke 2768 2652 M
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
stroke 3143 2697 M
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
stroke 3556 2736 M
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
995 655 M
36 214 V
23 124 V
17 89 V
14 68 V
11 57 V
10 47 V
9 41 V
8 36 V
7 33 V
6 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
4 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
3 14 V
4 13 V
3 13 V
3 12 V
4 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
2 8 V
3 8 V
2 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
3 7 V
2 6 V
2 7 V
3 6 V
2 6 V
2 6 V
2 6 V
3 5 V
2 6 V
2 6 V
2 5 V
2 5 V
2 6 V
3 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
stroke 1308 1967 M
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
1 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
stroke 1506 2244 M
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
stroke 1719 2388 M
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
stroke 1961 2485 M
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
stroke 2238 2559 M
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2548 2618 M
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
stroke 2894 2668 M
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
stroke 3275 2711 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
988 655 M
37 214 V
23 124 V
stroke 1048 993 M
18 89 V
14 68 V
11 57 V
10 47 V
9 41 V
8 36 V
7 33 V
6 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
3 14 V
4 13 V
3 13 V
4 12 V
3 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
3 9 V
2 9 V
3 8 V
3 8 V
2 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
3 7 V
2 6 V
3 7 V
2 6 V
2 6 V
2 6 V
3 6 V
2 5 V
2 6 V
2 6 V
2 5 V
3 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
3 4 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
stroke 1376 2093 M
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
stroke 1577 2302 M
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
stroke 1801 2425 M
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
stroke 2056 2513 M
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
stroke 2344 2581 M
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2666 2637 M
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
stroke 3022 2684 M
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
stroke 3411 2725 M
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
984 655 M
38 214 V
23 124 V
18 89 V
14 68 V
12 57 V
10 47 V
8 41 V
8 36 V
7 33 V
7 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
4 14 V
3 13 V
4 13 V
3 12 V
3 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
3 9 V
3 9 V
2 8 V
3 8 V
3 8 V
stroke 1233 1782 M
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
3 6 V
2 7 V
2 6 V
3 6 V
2 6 V
2 6 V
3 5 V
2 6 V
2 6 V
2 5 V
2 5 V
3 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
3 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 1444 2182 M
2 2 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
stroke 1652 2350 M
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
stroke 1887 2458 M
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
stroke 2154 2538 M
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2453 2601 M
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2786 2654 M
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
stroke 3152 2699 M
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
stroke 3550 2738 M
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
983 655 M
37 214 V
24 124 V
18 89 V
14 68 V
11 57 V
10 47 V
9 41 V
8 36 V
7 33 V
7 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
4 14 V
3 13 V
4 13 V
3 12 V
3 11 V
3 11 V
4 11 V
3 11 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
3 8 V
2 8 V
3 8 V
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 6 V
2 7 V
3 6 V
2 6 V
2 6 V
3 6 V
2 5 V
2 6 V
2 6 V
3 5 V
2 5 V
2 6 V
2 5 V
2 5 V
2 5 V
3 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
stroke 1312 1983 M
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
stroke 1513 2251 M
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
stroke 1730 2392 M
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
stroke 1976 2488 M
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2255 2561 M
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2565 2620 M
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
stroke 2909 2670 M
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
stroke 3285 2713 M
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
982 655 M
37 214 V
24 124 V
18 89 V
14 68 V
12 57 V
10 47 V
stroke 1097 1254 M
9 41 V
8 36 V
7 33 V
6 29 V
7 27 V
5 24 V
6 23 V
5 21 V
5 20 V
4 19 V
5 17 V
4 17 V
4 16 V
4 15 V
4 14 V
3 14 V
4 13 V
3 13 V
4 12 V
3 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
3 9 V
2 9 V
3 8 V
3 8 V
2 8 V
3 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
3 6 V
2 7 V
2 6 V
3 6 V
2 6 V
2 6 V
3 5 V
2 6 V
2 6 V
2 5 V
2 5 V
3 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
3 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
stroke 1382 2104 M
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 1 V
stroke 1586 2307 M
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
stroke 1812 2429 M
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
stroke 2069 2516 M
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
stroke 2359 2583 M
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2681 2639 M
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
stroke 3035 2685 M
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
stroke 3422 2726 M
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
981 655 M
38 214 V
24 124 V
18 89 V
14 68 V
11 57 V
10 47 V
9 41 V
8 36 V
7 33 V
7 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
5 17 V
4 16 V
4 15 V
3 14 V
4 14 V
4 13 V
3 13 V
3 12 V
4 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 8 V
3 8 V
2 8 V
3 8 V
2 8 V
3 7 V
2 7 V
stroke 1241 1812 M
3 7 V
2 7 V
3 7 V
2 7 V
3 6 V
2 7 V
2 6 V
3 6 V
2 6 V
2 6 V
2 5 V
3 6 V
2 6 V
2 5 V
2 5 V
2 6 V
3 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
3 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
stroke 1451 2190 M
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
stroke 1661 2355 M
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
stroke 1898 2462 M
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
stroke 2166 2541 M
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2467 2603 M
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2800 2656 M
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
stroke 3165 2700 M
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
stroke 3562 2739 M
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
981 655 M
38 214 V
24 124 V
17 89 V
14 68 V
12 57 V
10 47 V
9 41 V
8 36 V
7 33 V
7 29 V
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
4 14 V
3 13 V
4 13 V
3 12 V
3 11 V
4 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 8 V
2 8 V
3 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 6 V
3 7 V
2 6 V
2 6 V
3 6 V
2 6 V
2 5 V
3 6 V
2 6 V
2 5 V
2 5 V
2 6 V
3 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
3 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
stroke 1320 1999 M
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
stroke 1521 2258 M
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 1739 2396 M
3 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
stroke 1987 2491 M
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
stroke 2267 2564 M
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
stroke 2579 2623 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
stroke 2923 2672 M
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
stroke 3299 2714 M
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
981 655 M
38 214 V
24 124 V
17 89 V
14 68 V
12 57 V
10 47 V
9 41 V
8 36 V
7 33 V
7 29 V
stroke 1127 1393 M
6 27 V
6 24 V
5 23 V
5 21 V
5 20 V
5 19 V
4 17 V
4 17 V
4 16 V
4 15 V
4 14 V
4 14 V
3 13 V
4 13 V
3 12 V
3 11 V
4 11 V
3 11 V
3 11 V
3 10 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 8 V
2 8 V
3 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 6 V
3 7 V
2 6 V
2 6 V
3 6 V
2 6 V
2 5 V
2 6 V
3 6 V
2 5 V
2 5 V
2 6 V
2 5 V
3 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
3 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
stroke 1390 2115 M
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
stroke 1594 2313 M
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
stroke 1822 2433 M
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
stroke 2080 2518 M
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2371 2585 M
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2694 2641 M
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
stroke 3049 2687 M
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
stroke 3437 2728 M
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
stroke
1.000 UL
LTb
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1963 997 M
63 0 V
1900 0 R
-63 0 V
1963 1119 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1525 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1931 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 23 R
31 0 V
1932 0 R
-31 0 V
-1932 21 R
31 0 V
stroke 1994 2196 M
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 2337 M
31 0 V
1932 0 R
-31 0 V
2033 997 M
0 63 V
0 1277 R
0 -63 V
2314 997 M
0 63 V
0 1277 R
0 -63 V
2594 997 M
0 63 V
0 1277 R
0 -63 V
2874 997 M
0 63 V
0 1277 R
0 -63 V
3155 997 M
0 63 V
0 1277 R
0 -63 V
3435 997 M
0 63 V
0 1277 R
0 -63 V
3716 997 M
0 63 V
0 1277 R
0 -63 V
stroke
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCa setrgbcolor
2664 997 M
0 681 V
2 71 V
2 40 V
2 28 V
2 21 V
2 17 V
2 15 V
2 12 V
2 11 V
2 10 V
2 9 V
2 8 V
2 7 V
2 7 V
2 6 V
2 6 V
2 5 V
2 6 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
stroke 2867 2114 M
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
stroke 3071 2176 M
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 3276 2212 M
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke
LT0
0.56 0.35 0.01 C 2533 1016 M
9 122 V
5 71 V
5 51 V
3 39 V
3 32 V
2 28 V
2 23 V
2 21 V
2 19 V
2 16 V
1 16 V
2 14 V
1 13 V
1 12 V
1 11 V
2 11 V
1 10 V
1 10 V
1 9 V
1 8 V
1 9 V
0 7 V
1 8 V
1 7 V
1 7 V
1 7 V
1 6 V
0 6 V
1 6 V
1 6 V
1 6 V
0 5 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 4 V
0 5 V
1 4 V
0 5 V
1 4 V
1 4 V
0 4 V
1 4 V
1 3 V
0 4 V
1 4 V
0 3 V
1 4 V
0 3 V
1 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 2 V
1 3 V
0 3 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
stroke 2629 1836 M
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
stroke 2684 1960 M
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
stroke 2757 2040 M
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2842 2094 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 2941 2134 M
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke 3044 2164 M
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
stroke 3158 2190 M
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
stroke 3284 2212 M
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2486 1016 M
11 122 V
7 71 V
6 51 V
4 39 V
3 32 V
3 28 V
3 23 V
2 21 V
2 19 V
2 16 V
2 16 V
2 14 V
2 13 V
1 12 V
1 11 V
2 11 V
1 10 V
1 10 V
2 9 V
1 8 V
1 9 V
1 7 V
1 8 V
1 7 V
1 7 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
0 5 V
1 5 V
1 5 V
1 5 V
1 5 V
0 4 V
1 5 V
1 4 V
1 5 V
1 4 V
0 4 V
1 4 V
1 4 V
0 3 V
1 4 V
1 4 V
1 3 V
0 4 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
0 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
1 2 V
stroke 2593 1805 M
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 0 V
stroke 2654 1942 M
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
stroke 2728 2025 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 2814 2080 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke 2914 2122 M
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
stroke 3019 2154 M
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
stroke 3135 2180 M
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 3263 2203 M
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2445 1016 M
13 122 V
8 71 V
6 51 V
4 39 V
4 32 V
4 28 V
3 23 V
2 21 V
3 19 V
2 16 V
2 16 V
2 14 V
2 13 V
2 12 V
1 11 V
2 11 V
1 10 V
2 10 V
1 9 V
1 8 V
2 9 V
1 7 V
1 8 V
1 7 V
1 7 V
1 7 V
2 6 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
0 4 V
1 4 V
1 4 V
1 3 V
1 4 V
stroke 2537 1698 M
0 4 V
1 3 V
1 4 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
stroke 2607 1901 M
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
stroke 2684 1998 M
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 2776 2062 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 2877 2107 M
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 2985 2141 M
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
stroke 3105 2170 M
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
stroke 3237 2194 M
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2404 1016 M
14 122 V
8 71 V
7 51 V
5 39 V
stroke 2438 1299 M
5 32 V
3 28 V
4 23 V
3 21 V
2 19 V
3 16 V
2 16 V
2 14 V
2 13 V
2 12 V
2 11 V
2 11 V
1 10 V
2 10 V
1 9 V
2 8 V
1 9 V
2 7 V
1 8 V
1 7 V
1 7 V
2 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
0 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
0 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
stroke 2552 1843 M
0 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
stroke 2628 1962 M
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 2718 2034 M
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke 2816 2084 M
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
stroke 2926 2122 M
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
stroke 3048 2154 M
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
stroke 3183 2180 M
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
stroke 3331 2203 M
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2360 1016 M
15 122 V
10 71 V
7 51 V
6 39 V
5 32 V
4 28 V
3 23 V
4 21 V
3 19 V
2 16 V
3 16 V
2 14 V
2 13 V
2 12 V
2 11 V
2 11 V
2 10 V
2 10 V
1 9 V
2 8 V
2 9 V
1 7 V
2 8 V
1 7 V
1 7 V
2 7 V
1 6 V
1 6 V
2 6 V
1 6 V
1 6 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
stroke 2471 1698 M
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
stroke 2556 1901 M
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke 2643 1994 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2743 2055 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 2854 2099 M
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
stroke 2979 2135 M
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
stroke 3118 2164 M
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
stroke 3270 2189 M
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
stroke 3435 2211 M
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2312 1016 M
17 122 V
11 71 V
8 51 V
6 39 V
5 32 V
5 28 V
4 23 V
3 21 V
4 19 V
3 16 V
2 16 V
3 14 V
2 13 V
3 12 V
2 11 V
2 11 V
2 10 V
2 10 V
2 9 V
1 8 V
2 9 V
2 7 V
1 8 V
2 7 V
1 7 V
2 7 V
1 6 V
2 6 V
1 6 V
1 6 V
2 6 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
stroke 2471 1803 M
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
stroke 2561 1942 M
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 2662 2019 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 2774 2072 M
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
stroke 2901 2113 M
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
stroke 3042 2146 M
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
stroke 3198 2174 M
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
stroke 3369 2198 M
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2261 1016 M
19 122 V
11 71 V
9 51 V
7 39 V
6 32 V
4 28 V
5 23 V
4 21 V
3 19 V
4 16 V
3 16 V
2 14 V
3 13 V
2 12 V
3 11 V
2 11 V
2 10 V
2 10 V
2 9 V
2 8 V
stroke 2356 1552 M
2 9 V
2 7 V
2 8 V
1 7 V
2 7 V
1 7 V
2 6 V
2 6 V
1 6 V
2 6 V
1 6 V
1 5 V
2 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
2 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
stroke 2470 1867 M
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2571 1974 M
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke 2683 2040 M
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
stroke 2811 2087 M
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
stroke 2955 2125 M
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
stroke 3115 2156 M
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
stroke 3290 2182 M
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
stroke 3481 2205 M
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2206 1016 M
20 122 V
13 71 V
9 51 V
7 39 V
7 32 V
5 28 V
5 23 V
4 21 V
4 19 V
3 16 V
4 16 V
3 14 V
3 13 V
2 12 V
3 11 V
2 11 V
3 10 V
2 10 V
2 9 V
2 8 V
2 9 V
2 7 V
2 8 V
2 7 V
2 7 V
1 7 V
2 6 V
2 6 V
1 6 V
2 6 V
2 6 V
1 5 V
2 5 V
1 5 V
2 5 V
1 5 V
2 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 4 V
2 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
stroke 2362 1728 M
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2471 1911 M
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 2584 1999 M
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
stroke 2713 2058 M
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
stroke 2858 2101 M
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
stroke 3021 2136 M
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 3201 2166 M
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 3398 2191 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
stroke 3612 2213 M
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2145 1016 M
22 122 V
14 71 V
10 51 V
8 39 V
7 32 V
6 28 V
5 23 V
5 21 V
4 19 V
4 16 V
4 16 V
3 14 V
3 13 V
3 12 V
3 11 V
2 11 V
3 10 V
3 10 V
2 9 V
2 8 V
2 9 V
2 7 V
3 8 V
2 7 V
1 7 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
1 6 V
2 5 V
2 5 V
1 5 V
2 5 V
1 5 V
2 5 V
2 4 V
1 5 V
2 4 V
1 5 V
1 4 V
2 4 V
1 4 V
2 4 V
1 3 V
2 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 2 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke 2358 1815 M
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2475 1947 M
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
stroke 2604 2022 M
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
stroke 2751 2074 M
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
stroke 2916 2114 M
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 3100 2147 M
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 3302 2175 M
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
stroke 3524 2199 M
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2079 1016 M
24 122 V
15 71 V
12 51 V
8 39 V
8 32 V
6 28 V
6 23 V
5 21 V
5 19 V
4 16 V
4 16 V
3 14 V
4 13 V
3 12 V
3 11 V
3 11 V
3 10 V
2 10 V
3 9 V
2 8 V
3 9 V
2 7 V
2 8 V
3 7 V
stroke 2212 1583 M
2 7 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
1 5 V
2 5 V
2 5 V
2 5 V
1 5 V
2 5 V
2 4 V
1 5 V
2 4 V
2 5 V
1 4 V
2 4 V
1 4 V
2 4 V
1 3 V
2 4 V
1 4 V
2 3 V
1 4 V
2 3 V
1 4 V
2 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 2 V
1 3 V
2 3 V
1 2 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
2 1 V
stroke 2356 1872 M
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
stroke 2486 1977 M
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
stroke 2633 2042 M
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
stroke 2800 2089 M
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 2987 2126 M
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 3194 2157 M
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
stroke 3422 2183 M
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
stroke 3670 2206 M
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
stroke
1.000 UL
LTb
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(218,2805){\makebox(0,0){\normalsize (d)}}%
  \put(2872,777){\makebox(0,0){\small $R^2 - \langle R^2 \rangle$}}%
  \put(3716,797){\makebox(0,0){\strut{}12}}%
  \put(3435,797){\makebox(0,0){\strut{}8}}%
  \put(3155,797){\makebox(0,0){\strut{} }}%
  \put(2874,797){\makebox(0,0){\strut{} }}%
  \put(2594,797){\makebox(0,0){\strut{} }}%
  \put(2314,797){\makebox(0,0){\strut{}-8}}%
  \put(2033,797){\makebox(0,0){\strut{}-12}}%
  \put(1843,2215){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1843,1809){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1843,1403){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1843,997){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(3296,1170){\makebox(0,0)[r]{\strut{}\largebox{data}}}%
  \put(3296,1370){\makebox(0,0)[r]{\strut{}\largebox{final}}}%
  \put(3296,1570){\makebox(0,0)[r]{\strut{}\largebox{initial}}}%
  \put(3087,1770){\makebox(0,0){\strut{}\largebox{$k = 5$}}}%
  \put(218,2805){\makebox(0,0){\normalsize (d)}}%
  \put(2508,123){\makebox(0,0){\normalsize $\big(\!\frac{\langle R_0\rangle}{\langle R\rangle}\!\big)^{1/(k-1)} \; ( R^2 - \langle R^2\rangle )$}}%
  \put(232,1792){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize CDF}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3871,423){\makebox(0,0){\strut{} 6}}%
  \put(3326,423){\makebox(0,0){\strut{} 4}}%
  \put(2781,423){\makebox(0,0){\strut{} 2}}%
  \put(2235,423){\makebox(0,0){\strut{} 0}}%
  \put(1690,423){\makebox(0,0){\strut{}-2}}%
  \put(1145,423){\makebox(0,0){\strut{}-4}}%
  \put(752,2748){\makebox(0,0)[r]{\strut{} 1}}%
  \put(752,2040){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(752,1331){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(752,623){\makebox(0,0)[r]{\strut{} 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig7_cdfS__k_0010.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7_cdfS__k_0010.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Mar 11 17:47:29 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig7_cdfS__k_0010.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 11 17:47:29 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
872 623 M
63 0 V
3209 0 R
-63 0 V
872 836 M
31 0 V
3241 0 R
-31 0 V
872 961 M
31 0 V
3241 0 R
-31 0 V
872 1049 M
31 0 V
3241 0 R
-31 0 V
872 1118 M
31 0 V
3241 0 R
-31 0 V
872 1174 M
31 0 V
3241 0 R
-31 0 V
872 1222 M
31 0 V
3241 0 R
-31 0 V
872 1263 M
31 0 V
3241 0 R
-31 0 V
872 1299 M
31 0 V
3241 0 R
-31 0 V
872 1331 M
63 0 V
3209 0 R
-63 0 V
872 1544 M
31 0 V
3241 0 R
-31 0 V
872 1669 M
31 0 V
3241 0 R
-31 0 V
872 1758 M
31 0 V
3241 0 R
-31 0 V
872 1826 M
31 0 V
3241 0 R
-31 0 V
872 1882 M
31 0 V
3241 0 R
-31 0 V
872 1930 M
31 0 V
3241 0 R
-31 0 V
872 1971 M
31 0 V
3241 0 R
-31 0 V
872 2007 M
31 0 V
3241 0 R
-31 0 V
872 2040 M
63 0 V
3209 0 R
-63 0 V
872 2253 M
31 0 V
3241 0 R
-31 0 V
872 2377 M
31 0 V
3241 0 R
-31 0 V
872 2466 M
31 0 V
3241 0 R
-31 0 V
872 2535 M
31 0 V
3241 0 R
-31 0 V
872 2591 M
31 0 V
3241 0 R
-31 0 V
872 2638 M
31 0 V
3241 0 R
-31 0 V
872 2679 M
31 0 V
3241 0 R
-31 0 V
872 2715 M
31 0 V
stroke 903 2715 M
3241 0 R
-31 0 V
872 2748 M
63 0 V
3209 0 R
-63 0 V
872 2961 M
31 0 V
3241 0 R
-31 0 V
1145 623 M
0 63 V
0 2275 R
0 -63 V
1690 623 M
0 63 V
0 2275 R
0 -63 V
2235 623 M
0 63 V
0 2275 R
0 -63 V
2781 623 M
0 63 V
0 2275 R
0 -63 V
3326 623 M
0 63 V
0 2275 R
0 -63 V
3871 623 M
0 63 V
0 2275 R
0 -63 V
stroke
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LTb
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
3416 1570 M
303 0 V
1412 623 M
0 666 V
4 411 V
3 111 V
3 65 V
4 47 V
3 36 V
3 29 V
3 25 V
4 22 V
3 19 V
3 17 V
3 15 V
4 14 V
3 13 V
3 11 V
4 11 V
3 11 V
3 9 V
3 9 V
4 9 V
3 8 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
4 6 V
3 6 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
stroke 1743 2436 M
3 2 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
stroke 2084 2547 M
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
stroke 2424 2611 M
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2765 2656 M
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
stroke 3106 2690 M
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke 3446 2719 M
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
stroke 3787 2743 M
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
stroke
10.000 UL
LT2
0.33 0.34 0.33 C LCb setrgbcolor
LT2
0.33 0.34 0.33 C 3416 1370 M
303 0 V
1264 637 M
7 214 V
6 124 V
4 89 V
3 69 V
3 56 V
2 47 V
2 41 V
2 36 V
2 33 V
2 29 V
2 27 V
1 24 V
2 23 V
1 21 V
2 20 V
1 19 V
1 18 V
2 16 V
1 16 V
1 15 V
1 14 V
2 14 V
1 13 V
1 13 V
1 12 V
1 11 V
1 11 V
1 11 V
2 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
stroke 1397 2063 M
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
stroke 1531 2278 M
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 1708 2403 M
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
stroke 1929 2492 M
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
stroke 2195 2561 M
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
stroke 2505 2617 M
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
stroke 2858 2664 M
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
stroke 3255 2705 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
stroke 3694 2742 M
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
stroke
3.000 UL
LT0
0.54 0.89 0.20 C LCb setrgbcolor
LT0
0.54 0.89 0.20 C 3416 1170 M
303 0 V
1276 637 M
8 214 V
5 124 V
3 89 V
4 69 V
2 56 V
3 47 V
2 41 V
2 36 V
2 33 V
2 29 V
1 27 V
2 24 V
1 23 V
2 21 V
1 20 V
1 19 V
2 18 V
1 16 V
1 16 V
1 15 V
1 14 V
2 14 V
1 13 V
1 13 V
1 12 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
0 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
stroke 1405 2063 M
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
2 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
stroke 1536 2278 M
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
stroke 1709 2403 M
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
stroke 1927 2492 M
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
stroke 2190 2561 M
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2498 2617 M
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
stroke 2851 2664 M
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
stroke 3249 2705 M
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
stroke 3693 2742 M
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
1272 637 M
8 214 V
5 124 V
4 89 V
3 69 V
3 56 V
2 47 V
3 41 V
2 36 V
2 33 V
1 29 V
2 27 V
2 24 V
1 23 V
2 21 V
1 20 V
1 19 V
2 18 V
1 16 V
1 16 V
1 15 V
2 14 V
1 14 V
1 13 V
1 13 V
1 12 V
1 11 V
1 11 V
1 11 V
1 11 V
2 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
0 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
stroke 1385 2004 M
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
stroke 1510 2250 M
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
stroke 1678 2385 M
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
stroke 1890 2478 M
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
stroke 2145 2550 M
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2445 2608 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
stroke 2788 2656 M
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
stroke 3175 2699 M
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
stroke 3604 2736 M
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
1272 637 M
7 214 V
5 124 V
4 89 V
4 69 V
2 56 V
3 47 V
2 41 V
2 36 V
2 33 V
2 29 V
1 27 V
2 24 V
1 23 V
2 21 V
1 20 V
2 19 V
1 18 V
1 16 V
2 16 V
1 15 V
1 14 V
1 14 V
1 13 V
1 13 V
2 12 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
stroke 1366 1931 M
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
2 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
stroke 1485 2219 M
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
stroke 1646 2365 M
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
stroke 1850 2464 M
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
stroke 2099 2538 M
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2391 2598 M
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
stroke 2726 2649 M
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
stroke 3104 2692 M
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
stroke 3525 2730 M
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
1271 637 M
8 214 V
5 124 V
4 89 V
3 69 V
3 56 V
3 47 V
2 41 V
2 36 V
2 33 V
2 29 V
1 27 V
2 24 V
1 23 V
2 21 V
1 20 V
2 19 V
1 18 V
1 16 V
1 16 V
2 15 V
1 14 V
1 14 V
1 13 V
1 13 V
1 12 V
2 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
stroke 1348 1835 M
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke 1462 2185 M
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
stroke 1615 2344 M
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 1812 2449 M
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
stroke 2053 2527 M
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
stroke 2337 2589 M
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
stroke 2665 2640 M
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
stroke 3036 2685 M
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
stroke 3449 2723 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
1271 637 M
8 214 V
5 124 V
4 89 V
3 69 V
3 56 V
3 47 V
2 41 V
2 36 V
2 33 V
2 29 V
1 27 V
2 24 V
1 23 V
2 21 V
1 20 V
2 19 V
1 18 V
1 16 V
1 16 V
2 15 V
1 14 V
1 14 V
1 13 V
1 13 V
1 12 V
1 11 V
2 11 V
1 11 V
1 11 V
1 10 V
stroke 1330 1694 M
1 10 V
1 9 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 6 V
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
stroke 1440 2146 M
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
stroke 1586 2322 M
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
stroke 1775 2433 M
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
stroke 2008 2515 M
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
stroke 2285 2579 M
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
stroke 2605 2632 M
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
stroke 2968 2677 M
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
stroke 3374 2717 M
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
stroke
1.000 UL
LTb
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1963 997 M
63 0 V
1900 0 R
-63 0 V
1963 1119 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1525 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1931 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 23 R
31 0 V
1932 0 R
-31 0 V
-1932 21 R
31 0 V
stroke 1994 2196 M
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 2337 M
31 0 V
1932 0 R
-31 0 V
1963 997 M
0 63 V
0 1277 R
0 -63 V
2331 997 M
0 63 V
0 1277 R
0 -63 V
2699 997 M
0 63 V
0 1277 R
0 -63 V
3067 997 M
0 63 V
0 1277 R
0 -63 V
3435 997 M
0 63 V
0 1277 R
0 -63 V
3803 997 M
0 63 V
0 1277 R
0 -63 V
stroke
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCa setrgbcolor
2330 997 M
0 625 V
2 73 V
2 41 V
2 28 V
2 22 V
2 17 V
2 15 V
2 12 V
2 11 V
2 10 V
2 9 V
2 8 V
2 8 V
2 7 V
2 6 V
2 6 V
2 5 V
2 6 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
stroke 2533 2064 M
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 2737 2126 M
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
stroke 2942 2163 M
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 3146 2188 M
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 3350 2208 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke
LT0
0.54 0.89 0.20 C 2221 1005 M
4 123 V
3 71 V
1 51 V
2 39 V
1 32 V
2 27 V
1 24 V
1 21 V
1 18 V
0 17 V
1 15 V
1 14 V
1 14 V
0 12 V
1 11 V
1 11 V
0 10 V
1 9 V
1 9 V
0 9 V
1 8 V
0 8 V
1 8 V
1 7 V
0 7 V
1 6 V
0 7 V
1 6 V
0 6 V
1 6 V
0 5 V
1 6 V
0 5 V
1 5 V
0 5 V
1 5 V
0 5 V
1 4 V
0 5 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
stroke 2287 1826 M
0 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
stroke 2353 1948 M
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2447 2023 M
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 2557 2072 M
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
stroke 2690 2111 M
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
stroke 2846 2142 M
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
stroke 3024 2169 M
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
stroke 3225 2193 M
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
stroke 3448 2213 M
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2178 1005 M
4 123 V
3 71 V
2 51 V
2 39 V
2 32 V
1 27 V
1 24 V
1 21 V
1 18 V
1 17 V
1 15 V
1 14 V
1 14 V
1 12 V
0 11 V
1 11 V
1 10 V
0 9 V
1 9 V
1 9 V
0 8 V
1 8 V
1 8 V
0 7 V
1 7 V
0 6 V
1 7 V
1 6 V
0 6 V
1 6 V
0 5 V
1 6 V
0 5 V
1 5 V
1 5 V
0 5 V
1 5 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
stroke 2245 1808 M
0 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
stroke 2315 1938 M
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 2411 2014 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
stroke 2528 2066 M
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
stroke 2669 2106 M
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
stroke 2834 2138 M
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 3023 2166 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 3235 2189 M
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
stroke 3470 2210 M
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2134 1005 M
4 123 V
3 71 V
2 51 V
2 39 V
2 32 V
1 27 V
2 24 V
1 21 V
1 18 V
1 17 V
1 15 V
1 14 V
1 14 V
1 12 V
1 11 V
0 11 V
1 10 V
1 9 V
1 9 V
0 9 V
1 8 V
1 8 V
0 8 V
1 7 V
1 7 V
0 6 V
1 7 V
1 6 V
0 6 V
1 6 V
1 5 V
0 6 V
1 5 V
0 5 V
1 5 V
1 5 V
0 5 V
1 4 V
0 5 V
1 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 2 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
stroke 2197 1778 M
0 2 V
1 2 V
1 2 V
0 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2270 1925 M
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 2368 2004 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
stroke 2491 2058 M
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
stroke 2641 2100 M
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
stroke 2815 2133 M
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 3015 2161 M
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
stroke 3241 2186 M
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
stroke 3491 2207 M
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
2086 1005 M
4 123 V
4 71 V
2 51 V
2 39 V
2 32 V
2 27 V
1 24 V
1 21 V
2 18 V
1 17 V
1 15 V
1 14 V
1 14 V
1 12 V
1 11 V
0 11 V
1 10 V
1 9 V
1 9 V
1 9 V
0 8 V
1 8 V
1 8 V
1 7 V
0 7 V
1 6 V
1 7 V
0 6 V
1 6 V
1 6 V
0 5 V
1 6 V
1 5 V
0 5 V
1 5 V
1 5 V
0 5 V
1 4 V
1 5 V
0 4 V
1 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
1 4 V
0 3 V
1 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
stroke 2143 1736 M
1 2 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
stroke 2218 1908 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
stroke 2320 1993 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
stroke 2449 2050 M
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
stroke 2606 2093 M
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
stroke 2791 2128 M
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
stroke 3003 2157 M
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
stroke 3242 2182 M
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
stroke 3509 2204 M
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2033 1005 M
6 123 V
3 71 V
3 51 V
2 39 V
2 32 V
2 27 V
1 24 V
2 21 V
1 18 V
1 17 V
2 15 V
1 14 V
1 14 V
1 12 V
1 11 V
1 11 V
0 10 V
1 9 V
1 9 V
1 9 V
1 8 V
1 8 V
1 8 V
0 7 V
1 7 V
1 6 V
1 7 V
0 6 V
1 6 V
1 6 V
1 5 V
0 6 V
1 5 V
1 5 V
0 5 V
1 5 V
1 5 V
1 4 V
0 5 V
1 4 V
1 4 V
0 4 V
1 4 V
1 4 V
stroke 2084 1676 M
0 4 V
1 4 V
1 4 V
0 3 V
1 4 V
1 3 V
0 4 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2162 1887 M
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke 2266 1981 M
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
stroke 2401 2042 M
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
stroke 2566 2087 M
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 2761 2122 M
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
stroke 2987 2152 M
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
stroke 3241 2178 M
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
stroke 3525 2200 M
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
stroke
1.000 UL
LTb
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2884,777){\makebox(0,0){\small $R^2 - \langle R^2 \rangle$}}%
  \put(3803,797){\makebox(0,0){\strut{}9}}%
  \put(3435,797){\makebox(0,0){\strut{}6}}%
  \put(3067,797){\makebox(0,0){\strut{} }}%
  \put(2699,797){\makebox(0,0){\strut{} }}%
  \put(2331,797){\makebox(0,0){\strut{}-3}}%
  \put(1963,797){\makebox(0,0){\strut{}-6}}%
  \put(1843,2215){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1843,1809){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1843,1403){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1843,997){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(3296,1170){\makebox(0,0)[r]{\strut{}\largebox{data}}}%
  \put(3296,1370){\makebox(0,0)[r]{\strut{}\largebox{final}}}%
  \put(3296,1570){\makebox(0,0)[r]{\strut{}\largebox{initial}}}%
  \put(3087,1770){\makebox(0,0){\strut{}\largebox{$k = 10$}}}%
  \put(218,2805){\makebox(0,0){\normalsize (c)}}%
  \put(2508,123){\makebox(0,0){\normalsize $\big(\!\frac{\langle R_0\rangle}{\langle R\rangle}\!\big)^{1/(k-1)} \; ( R^2 - \langle R^2\rangle )$}}%
  \put(232,1792){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize CDF}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3871,423){\makebox(0,0){\strut{} 6}}%
  \put(3326,423){\makebox(0,0){\strut{} 4}}%
  \put(2781,423){\makebox(0,0){\strut{} 2}}%
  \put(2235,423){\makebox(0,0){\strut{} 0}}%
  \put(1690,423){\makebox(0,0){\strut{}-2}}%
  \put(1145,423){\makebox(0,0){\strut{}-4}}%
  \put(752,2748){\makebox(0,0)[r]{\strut{} 1}}%
  \put(752,2040){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(752,1331){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(752,623){\makebox(0,0)[r]{\strut{} 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig7_cdfS__k_0050.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7_cdfS__k_0050.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Mar 11 17:47:26 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig7_cdfS__k_0050.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 11 17:47:26 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
872 623 M
63 0 V
3209 0 R
-63 0 V
872 836 M
31 0 V
3241 0 R
-31 0 V
872 961 M
31 0 V
3241 0 R
-31 0 V
872 1049 M
31 0 V
3241 0 R
-31 0 V
872 1118 M
31 0 V
3241 0 R
-31 0 V
872 1174 M
31 0 V
3241 0 R
-31 0 V
872 1222 M
31 0 V
3241 0 R
-31 0 V
872 1263 M
31 0 V
3241 0 R
-31 0 V
872 1299 M
31 0 V
3241 0 R
-31 0 V
872 1331 M
63 0 V
3209 0 R
-63 0 V
872 1544 M
31 0 V
3241 0 R
-31 0 V
872 1669 M
31 0 V
3241 0 R
-31 0 V
872 1758 M
31 0 V
3241 0 R
-31 0 V
872 1826 M
31 0 V
3241 0 R
-31 0 V
872 1882 M
31 0 V
3241 0 R
-31 0 V
872 1930 M
31 0 V
3241 0 R
-31 0 V
872 1971 M
31 0 V
3241 0 R
-31 0 V
872 2007 M
31 0 V
3241 0 R
-31 0 V
872 2040 M
63 0 V
3209 0 R
-63 0 V
872 2253 M
31 0 V
3241 0 R
-31 0 V
872 2377 M
31 0 V
3241 0 R
-31 0 V
872 2466 M
31 0 V
3241 0 R
-31 0 V
872 2535 M
31 0 V
3241 0 R
-31 0 V
872 2591 M
31 0 V
3241 0 R
-31 0 V
872 2638 M
31 0 V
3241 0 R
-31 0 V
872 2679 M
31 0 V
3241 0 R
-31 0 V
872 2715 M
31 0 V
stroke 903 2715 M
3241 0 R
-31 0 V
872 2748 M
63 0 V
3209 0 R
-63 0 V
872 2961 M
31 0 V
3241 0 R
-31 0 V
1145 623 M
0 63 V
0 2275 R
0 -63 V
1690 623 M
0 63 V
0 2275 R
0 -63 V
2235 623 M
0 63 V
0 2275 R
0 -63 V
2781 623 M
0 63 V
0 2275 R
0 -63 V
3326 623 M
0 63 V
0 2275 R
0 -63 V
3871 623 M
0 63 V
0 2275 R
0 -63 V
stroke
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LTb
3.000 UL
LT0
0.54 0.89 0.20 C LCb setrgbcolor
LT0
0.54 0.89 0.20 C 3416 1570 M
303 0 V
1412 623 M
0 666 V
4 411 V
3 111 V
3 65 V
4 47 V
3 36 V
3 29 V
3 25 V
4 22 V
3 19 V
3 17 V
3 15 V
4 14 V
3 13 V
3 11 V
4 11 V
3 11 V
3 9 V
3 9 V
4 9 V
3 8 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
4 6 V
3 6 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
stroke 1743 2436 M
3 2 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
stroke 2084 2547 M
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
stroke 2424 2611 M
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2765 2656 M
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
stroke 3106 2690 M
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke 3446 2719 M
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
stroke 3787 2743 M
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
stroke
10.000 UL
LT2
0.33 0.34 0.33 C LCb setrgbcolor
LT2
0.33 0.34 0.33 C 3416 1370 M
303 0 V
1400 625 M
0 213 V
0 124 V
1 89 V
0 69 V
0 56 V
0 47 V
0 41 V
1 36 V
0 33 V
0 29 V
0 27 V
0 25 V
1 22 V
0 22 V
0 19 V
0 19 V
0 18 V
1 16 V
0 16 V
0 15 V
0 14 V
0 14 V
1 13 V
0 13 V
0 12 V
0 11 V
1 12 V
0 10 V
0 11 V
0 10 V
1 10 V
0 9 V
0 9 V
1 9 V
0 9 V
0 8 V
0 8 V
1 8 V
0 8 V
0 8 V
1 7 V
0 7 V
0 8 V
1 6 V
0 7 V
0 7 V
1 6 V
0 7 V
0 6 V
1 6 V
0 6 V
0 6 V
1 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 5 V
0 5 V
1 5 V
0 5 V
1 5 V
0 5 V
1 4 V
0 5 V
0 4 V
1 5 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 5 V
0 4 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 4 V
0 3 V
1 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
stroke 1437 2050 M
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
2 2 V
1 1 V
0 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke 1525 2265 M
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
stroke 1664 2390 M
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
stroke 1855 2479 M
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
stroke 2096 2548 M
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2387 2604 M
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
stroke 2730 2651 M
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
stroke 3123 2692 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
stroke 3566 2729 M
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 1 V
stroke
3.000 UL
LT0
0.45 0.62 0.81 C LCb setrgbcolor
LT0
0.45 0.62 0.81 C 3416 1170 M
303 0 V
1397 625 M
0 213 V
1 124 V
0 89 V
0 69 V
0 56 V
1 47 V
0 41 V
0 36 V
0 33 V
0 29 V
1 27 V
0 25 V
0 22 V
0 22 V
0 19 V
1 19 V
0 18 V
0 16 V
0 16 V
0 15 V
1 14 V
0 14 V
0 13 V
0 13 V
1 12 V
0 11 V
0 12 V
0 10 V
1 11 V
0 10 V
0 10 V
0 9 V
1 9 V
0 9 V
0 9 V
1 8 V
0 8 V
0 8 V
0 8 V
1 8 V
0 7 V
0 7 V
1 8 V
0 6 V
0 7 V
1 7 V
0 6 V
0 7 V
1 6 V
0 6 V
0 6 V
1 6 V
0 6 V
1 5 V
0 6 V
0 5 V
1 6 V
0 5 V
0 5 V
1 5 V
0 5 V
1 5 V
0 5 V
1 5 V
0 4 V
0 5 V
1 4 V
0 5 V
1 4 V
0 5 V
1 4 V
0 4 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
stroke 1435 2050 M
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke 1523 2265 M
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
stroke 1662 2390 M
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
stroke 1853 2479 M
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
stroke 2094 2548 M
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2387 2604 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
stroke 2731 2651 M
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
stroke 3125 2692 M
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
stroke 3571 2729 M
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
1397 625 M
0 213 V
0 124 V
1 89 V
0 69 V
0 56 V
0 47 V
0 41 V
1 36 V
0 33 V
0 29 V
0 27 V
0 25 V
1 22 V
0 22 V
0 19 V
0 19 V
0 18 V
1 16 V
0 16 V
0 15 V
0 14 V
1 14 V
0 13 V
0 13 V
0 12 V
0 11 V
1 12 V
0 10 V
0 11 V
1 10 V
0 10 V
0 9 V
0 9 V
1 9 V
0 9 V
0 8 V
1 8 V
0 8 V
0 8 V
0 8 V
1 7 V
0 7 V
0 8 V
stroke 1407 1789 M
1 6 V
0 7 V
0 7 V
1 6 V
0 7 V
0 6 V
1 6 V
0 6 V
0 6 V
1 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 5 V
1 4 V
0 5 V
0 4 V
1 5 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke 1467 2162 M
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
stroke 1577 2325 M
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
stroke 1739 2432 M
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
stroke 1952 2510 M
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
stroke 2215 2573 M
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
stroke 2530 2625 M
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
stroke 2895 2670 M
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
stroke 3311 2709 M
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
stroke 3777 2743 M
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
1397 625 M
0 213 V
0 124 V
1 89 V
0 69 V
0 56 V
0 47 V
0 41 V
1 36 V
0 33 V
0 29 V
0 27 V
0 25 V
1 22 V
0 22 V
0 19 V
0 19 V
0 18 V
1 16 V
0 16 V
0 15 V
0 14 V
1 14 V
0 13 V
0 13 V
0 12 V
0 11 V
1 12 V
0 10 V
0 11 V
1 10 V
0 10 V
0 9 V
0 9 V
1 9 V
0 9 V
0 8 V
0 8 V
1 8 V
0 8 V
0 8 V
1 7 V
0 7 V
0 8 V
1 6 V
0 7 V
0 7 V
1 6 V
0 7 V
0 6 V
1 6 V
0 6 V
0 6 V
1 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 5 V
1 4 V
0 5 V
1 4 V
0 5 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
stroke 1427 2005 M
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
stroke 1508 2243 M
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
stroke 1641 2376 M
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
stroke 1825 2468 M
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
stroke 2060 2539 M
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2345 2597 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
stroke 2682 2645 M
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
stroke 3069 2687 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
stroke 3506 2724 M
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 1 V
stroke
1.000 UL
LTb
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1963 997 M
63 0 V
1900 0 R
-63 0 V
1963 1119 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1525 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1931 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 23 R
31 0 V
1932 0 R
-31 0 V
-1932 21 R
31 0 V
stroke 1994 2196 M
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 2337 M
31 0 V
1932 0 R
-31 0 V
2127 997 M
0 63 V
0 1277 R
0 -63 V
2454 997 M
0 63 V
0 1277 R
0 -63 V
2781 997 M
0 63 V
0 1277 R
0 -63 V
3108 997 M
0 63 V
0 1277 R
0 -63 V
3435 997 M
0 63 V
0 1277 R
0 -63 V
3762 997 M
0 63 V
0 1277 R
0 -63 V
stroke
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCa setrgbcolor
2287 997 M
0 382 V
2 235 V
2 64 V
2 37 V
2 27 V
2 21 V
2 17 V
2 14 V
2 12 V
2 11 V
2 10 V
2 8 V
2 8 V
2 8 V
2 6 V
2 7 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
1 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 2490 2038 M
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 2694 2100 M
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 2898 2137 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 3103 2162 M
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 3307 2182 M
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
stroke 3511 2198 M
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 3716 2212 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke
LT0
0.45 0.62 0.81 C 2268 998 M
0 122 V
0 72 V
0 50 V
0 40 V
1 32 V
0 27 V
0 23 V
0 21 V
0 19 V
0 17 V
0 15 V
0 14 V
1 13 V
0 12 V
0 12 V
0 10 V
0 10 V
0 10 V
0 9 V
0 9 V
1 8 V
0 8 V
0 7 V
0 7 V
0 7 V
0 7 V
1 6 V
0 7 V
0 5 V
0 6 V
0 6 V
0 5 V
0 6 V
1 5 V
0 5 V
0 4 V
0 5 V
0 5 V
1 4 V
0 5 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 3 V
0 4 V
1 4 V
0 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 4 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 2 V
1 3 V
0 3 V
0 3 V
0 2 V
1 3 V
0 3 V
0 2 V
0 3 V
1 2 V
0 3 V
0 2 V
1 3 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 1 V
stroke 2292 1818 M
0 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
stroke 2346 1940 M
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 2438 2014 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
stroke 2557 2064 M
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
stroke 2707 2103 M
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
stroke 2889 2135 M
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 3101 2161 M
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
stroke 3345 2185 M
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
stroke 3621 2205 M
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2251 998 M
0 122 V
1 72 V
0 50 V
0 40 V
0 32 V
0 27 V
0 23 V
0 21 V
1 19 V
0 17 V
0 15 V
0 14 V
0 13 V
0 12 V
0 12 V
0 10 V
1 10 V
0 10 V
0 9 V
0 9 V
0 8 V
0 8 V
0 7 V
1 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 5 V
1 6 V
0 6 V
0 5 V
0 6 V
0 5 V
0 5 V
1 4 V
0 5 V
0 5 V
0 4 V
0 5 V
1 4 V
0 4 V
0 4 V
0 4 V
0 4 V
1 4 V
0 3 V
0 4 V
0 4 V
1 3 V
0 3 V
stroke 2260 1694 M
0 4 V
0 3 V
0 3 V
1 4 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
1 2 V
0 3 V
0 2 V
0 3 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
stroke 2300 1888 M
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke 2374 1980 M
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2482 2040 M
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
stroke 2621 2084 M
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
stroke 2791 2119 M
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
stroke 2994 2148 M
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
stroke 3229 2173 M
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
stroke 3495 2195 M
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke 3794 2214 M
3 1 V
3 0 V
2234 998 M
1 122 V
0 72 V
0 50 V
0 40 V
0 32 V
0 27 V
1 23 V
0 21 V
0 19 V
0 17 V
0 15 V
0 14 V
0 13 V
0 12 V
1 12 V
0 10 V
0 10 V
0 10 V
0 9 V
0 9 V
0 8 V
1 8 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
1 7 V
0 5 V
0 6 V
0 6 V
0 5 V
0 6 V
1 5 V
0 5 V
0 4 V
0 5 V
0 5 V
1 4 V
0 5 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 3 V
1 4 V
0 4 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 2 V
0 3 V
0 3 V
1 3 V
0 2 V
0 3 V
0 3 V
1 2 V
0 3 V
0 2 V
1 3 V
0 2 V
0 3 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
stroke 2259 1813 M
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
stroke 2317 1938 M
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2410 2011 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
stroke 2535 2061 M
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
stroke 2693 2101 M
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
stroke 2884 2133 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
stroke 3108 2160 M
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
stroke 3366 2183 M
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
stroke 3656 2204 M
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke
1.000 UL
LTb
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2848,777){\makebox(0,0){\small $R^2 - \langle R^2 \rangle$}}%
  \put(3762,797){\makebox(0,0){\strut{}6}}%
  \put(3435,797){\makebox(0,0){\strut{}4}}%
  \put(3108,797){\makebox(0,0){\strut{} }}%
  \put(2781,797){\makebox(0,0){\strut{} }}%
  \put(2454,797){\makebox(0,0){\strut{} }}%
  \put(2127,797){\makebox(0,0){\strut{}-4}}%
  \put(1843,2215){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1843,1809){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1843,1403){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1843,997){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(3296,1170){\makebox(0,0)[r]{\strut{}\largebox{data}}}%
  \put(3296,1370){\makebox(0,0)[r]{\strut{}\largebox{final}}}%
  \put(3296,1570){\makebox(0,0)[r]{\strut{}\largebox{initial}}}%
  \put(3087,1770){\makebox(0,0){\strut{}\largebox{$k = 50$}}}%
  \put(218,2805){\makebox(0,0){\normalsize (b)}}%
  \put(2508,123){\makebox(0,0){\normalsize $\big(\!\frac{\langle R_0\rangle}{\langle R\rangle}\!\big)^{1/(k-1)} \; ( R^2 - \langle R^2\rangle )$}}%
  \put(232,1792){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize CDF}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3871,423){\makebox(0,0){\strut{} 6}}%
  \put(3326,423){\makebox(0,0){\strut{} 4}}%
  \put(2781,423){\makebox(0,0){\strut{} 2}}%
  \put(2235,423){\makebox(0,0){\strut{} 0}}%
  \put(1690,423){\makebox(0,0){\strut{}-2}}%
  \put(1145,423){\makebox(0,0){\strut{}-4}}%
  \put(752,2748){\makebox(0,0)[r]{\strut{} 1}}%
  \put(752,2040){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(752,1331){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(752,623){\makebox(0,0)[r]{\strut{} 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig7_cdfS__k_0100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7_cdfS__k_0100.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Mar 11 17:47:33 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig7_cdfS__k_0100.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 11 17:47:33 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
872 623 M
63 0 V
3209 0 R
-63 0 V
872 836 M
31 0 V
3241 0 R
-31 0 V
872 961 M
31 0 V
3241 0 R
-31 0 V
872 1049 M
31 0 V
3241 0 R
-31 0 V
872 1118 M
31 0 V
3241 0 R
-31 0 V
872 1174 M
31 0 V
3241 0 R
-31 0 V
872 1222 M
31 0 V
3241 0 R
-31 0 V
872 1263 M
31 0 V
3241 0 R
-31 0 V
872 1299 M
31 0 V
3241 0 R
-31 0 V
872 1331 M
63 0 V
3209 0 R
-63 0 V
872 1544 M
31 0 V
3241 0 R
-31 0 V
872 1669 M
31 0 V
3241 0 R
-31 0 V
872 1758 M
31 0 V
3241 0 R
-31 0 V
872 1826 M
31 0 V
3241 0 R
-31 0 V
872 1882 M
31 0 V
3241 0 R
-31 0 V
872 1930 M
31 0 V
3241 0 R
-31 0 V
872 1971 M
31 0 V
3241 0 R
-31 0 V
872 2007 M
31 0 V
3241 0 R
-31 0 V
872 2040 M
63 0 V
3209 0 R
-63 0 V
872 2253 M
31 0 V
3241 0 R
-31 0 V
872 2377 M
31 0 V
3241 0 R
-31 0 V
872 2466 M
31 0 V
3241 0 R
-31 0 V
872 2535 M
31 0 V
3241 0 R
-31 0 V
872 2591 M
31 0 V
3241 0 R
-31 0 V
872 2638 M
31 0 V
3241 0 R
-31 0 V
872 2679 M
31 0 V
3241 0 R
-31 0 V
872 2715 M
31 0 V
stroke 903 2715 M
3241 0 R
-31 0 V
872 2748 M
63 0 V
3209 0 R
-63 0 V
872 2961 M
31 0 V
3241 0 R
-31 0 V
1145 623 M
0 63 V
0 2275 R
0 -63 V
1690 623 M
0 63 V
0 2275 R
0 -63 V
2235 623 M
0 63 V
0 2275 R
0 -63 V
2781 623 M
0 63 V
0 2275 R
0 -63 V
3326 623 M
0 63 V
0 2275 R
0 -63 V
3871 623 M
0 63 V
0 2275 R
0 -63 V
stroke
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LTb
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
3416 1570 M
303 0 V
1412 623 M
0 666 V
4 411 V
3 111 V
3 65 V
4 47 V
3 36 V
3 29 V
3 25 V
4 22 V
3 19 V
3 17 V
3 15 V
4 14 V
3 13 V
3 11 V
4 11 V
3 11 V
3 9 V
3 9 V
4 9 V
3 8 V
3 8 V
3 7 V
4 7 V
3 7 V
3 7 V
4 6 V
3 6 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 5 V
3 4 V
3 5 V
3 4 V
4 5 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
stroke 1743 2436 M
3 2 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
stroke 2084 2547 M
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
stroke 2424 2611 M
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
stroke 2765 2656 M
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
stroke 3106 2690 M
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
stroke 3446 2719 M
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
stroke 3787 2743 M
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
4 0 V
stroke
10.000 UL
LT2
0.33 0.34 0.33 C LCb setrgbcolor
LT2
0.33 0.34 0.33 C 3416 1370 M
303 0 V
1407 623 M
0 214 V
0 124 V
0 89 V
0 68 V
0 56 V
0 48 V
1 41 V
0 36 V
0 33 V
0 29 V
0 27 V
0 24 V
0 23 V
0 21 V
1 20 V
0 19 V
0 17 V
0 17 V
0 16 V
0 15 V
0 14 V
1 14 V
0 13 V
0 12 V
0 12 V
0 12 V
1 11 V
0 11 V
0 10 V
0 11 V
0 9 V
1 10 V
0 9 V
0 9 V
0 9 V
1 8 V
0 8 V
0 8 V
0 8 V
1 8 V
0 7 V
0 7 V
0 7 V
1 7 V
0 7 V
0 7 V
0 6 V
1 6 V
0 7 V
0 6 V
1 6 V
0 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 6 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 4 V
0 5 V
1 5 V
0 4 V
1 5 V
0 4 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 3 V
0 4 V
1 4 V
0 3 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
stroke 1439 2049 M
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
0 3 V
1 3 V
1 2 V
0 3 V
1 3 V
0 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 3 V
0 2 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
stroke 1523 2264 M
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
stroke 1658 2389 M
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
3 1 V
1 1 V
2 1 V
2 0 V
2 1 V
3 1 V
1 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
stroke 1846 2478 M
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
stroke 2085 2546 M
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2376 2603 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
stroke 2719 2650 M
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
stroke 3113 2691 M
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
stroke 3560 2727 M
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 1 V
stroke
4.000 UL
LT0
0.94 0.16 0.16 C LCb setrgbcolor
LT0
0.94 0.16 0.16 C 3416 1170 M
303 0 V
1406 623 M
1 214 V
0 124 V
0 89 V
0 68 V
0 56 V
0 48 V
0 41 V
0 36 V
0 33 V
1 29 V
0 27 V
0 24 V
0 23 V
0 21 V
0 20 V
0 19 V
0 17 V
1 17 V
0 16 V
0 15 V
0 14 V
0 14 V
0 13 V
1 12 V
0 12 V
0 12 V
0 11 V
0 11 V
1 10 V
0 11 V
0 9 V
0 10 V
0 9 V
1 9 V
0 9 V
0 8 V
0 8 V
1 8 V
0 8 V
0 8 V
0 7 V
1 7 V
0 7 V
0 7 V
1 7 V
0 7 V
0 6 V
0 6 V
1 7 V
0 6 V
0 6 V
1 6 V
0 5 V
0 6 V
1 5 V
0 6 V
0 5 V
1 6 V
0 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 4 V
0 5 V
1 5 V
0 4 V
0 5 V
1 4 V
0 4 V
0 5 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
1 4 V
0 3 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
stroke 1438 2049 M
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
1 3 V
0 2 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke 1522 2264 M
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
stroke 1658 2389 M
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
stroke 1845 2478 M
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
stroke 2085 2546 M
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2376 2603 M
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
stroke 2719 2650 M
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
stroke 3113 2691 M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
stroke 3560 2727 M
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 1 V
1406 623 M
0 214 V
1 124 V
0 89 V
0 68 V
0 56 V
0 48 V
0 41 V
0 36 V
0 33 V
0 29 V
1 27 V
0 24 V
0 23 V
0 21 V
0 20 V
0 19 V
0 17 V
0 17 V
1 16 V
0 15 V
0 14 V
0 14 V
0 13 V
1 12 V
0 12 V
0 12 V
0 11 V
0 11 V
0 10 V
1 11 V
0 9 V
0 10 V
0 9 V
1 9 V
0 9 V
0 8 V
0 8 V
1 8 V
0 8 V
stroke 1413 1758 M
0 8 V
0 7 V
1 7 V
0 7 V
0 7 V
0 7 V
1 7 V
0 6 V
0 6 V
1 7 V
0 6 V
0 6 V
0 6 V
1 5 V
0 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 4 V
0 5 V
0 5 V
1 4 V
0 5 V
1 4 V
0 4 V
0 5 V
1 4 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
stroke 1465 2152 M
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
stroke 1569 2319 M
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
stroke 1726 2427 M
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
stroke 1934 2507 M
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
stroke 2194 2570 M
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
stroke 2505 2622 M
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
stroke 2868 2667 M
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
stroke 3283 2706 M
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
stroke 3749 2741 M
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
1406 623 M
0 214 V
1 124 V
0 89 V
0 68 V
0 56 V
0 48 V
0 41 V
0 36 V
0 33 V
0 29 V
1 27 V
0 24 V
0 23 V
0 21 V
0 20 V
0 19 V
0 17 V
0 17 V
1 16 V
0 15 V
0 14 V
0 14 V
0 13 V
0 12 V
1 12 V
0 12 V
0 11 V
0 11 V
0 10 V
1 11 V
0 9 V
0 10 V
0 9 V
1 9 V
0 9 V
0 8 V
0 8 V
1 8 V
0 8 V
0 8 V
0 7 V
1 7 V
0 7 V
0 7 V
0 7 V
1 7 V
0 6 V
0 6 V
1 7 V
0 6 V
0 6 V
0 6 V
1 5 V
0 6 V
0 5 V
1 6 V
0 5 V
0 6 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 4 V
0 5 V
0 5 V
1 4 V
0 5 V
1 4 V
0 4 V
0 5 V
1 4 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
stroke 1427 1975 M
1 4 V
0 4 V
1 3 V
0 4 V
1 3 V
0 4 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
0 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
stroke 1500 2229 M
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
stroke 1625 2366 M
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
stroke 1802 2461 M
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
stroke 2030 2533 M
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
stroke 2310 2591 M
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
stroke 2642 2641 M
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
stroke 3025 2683 M
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
stroke 3460 2720 M
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 1 V
stroke
1.000 UL
LTb
872 2961 N
872 623 L
3272 0 V
0 2338 V
-3272 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1963 997 M
63 0 V
1900 0 R
-63 0 V
1963 1119 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1525 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 24 R
31 0 V
1932 0 R
-31 0 V
-1932 20 R
31 0 V
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 1931 M
31 0 V
1932 0 R
-31 0 V
-1932 72 R
31 0 V
1932 0 R
-31 0 V
-1932 50 R
31 0 V
1932 0 R
-31 0 V
-1932 40 R
31 0 V
1932 0 R
-31 0 V
-1932 32 R
31 0 V
1932 0 R
-31 0 V
-1932 27 R
31 0 V
1932 0 R
-31 0 V
-1932 23 R
31 0 V
1932 0 R
-31 0 V
-1932 21 R
31 0 V
stroke 1994 2196 M
1932 0 R
-31 0 V
-1932 19 R
63 0 V
1900 0 R
-63 0 V
1963 2337 M
31 0 V
1932 0 R
-31 0 V
2127 997 M
0 63 V
0 1277 R
0 -63 V
2454 997 M
0 63 V
0 1277 R
0 -63 V
2781 997 M
0 63 V
0 1277 R
0 -63 V
3108 997 M
0 63 V
0 1277 R
0 -63 V
3435 997 M
0 63 V
0 1277 R
0 -63 V
3762 997 M
0 63 V
0 1277 R
0 -63 V
stroke
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCa setrgbcolor
2287 997 M
0 382 V
2 235 V
2 64 V
2 37 V
2 27 V
2 21 V
2 17 V
2 14 V
2 12 V
2 11 V
2 10 V
2 8 V
2 8 V
2 8 V
2 6 V
2 7 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
1 4 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 2490 2038 M
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 2694 2100 M
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
stroke 2898 2137 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 3103 2162 M
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 3307 2182 M
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
stroke 3511 2198 M
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 3716 2212 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke
4.000 UL
LT0
0.94 0.16 0.16 C 2279 997 M
0 122 V
0 72 V
0 51 V
0 39 V
0 32 V
0 27 V
0 24 V
0 21 V
0 18 V
0 17 V
0 15 V
0 14 V
1 13 V
0 13 V
0 11 V
0 11 V
0 10 V
0 9 V
0 9 V
0 9 V
0 8 V
0 8 V
0 7 V
1 8 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 6 V
0 5 V
1 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 5 V
1 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
1 4 V
0 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 3 V
0 2 V
1 3 V
0 2 V
0 3 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 1 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
stroke 2299 1818 M
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
stroke 2351 1940 M
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke 2441 2015 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
stroke 2558 2065 M
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
stroke 2707 2103 M
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
stroke 2886 2135 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
stroke 3098 2161 M
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
stroke 3340 2185 M
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
stroke 3614 2205 M
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
2271 997 M
0 122 V
0 72 V
0 51 V
0 39 V
0 32 V
0 27 V
0 24 V
0 21 V
0 18 V
0 17 V
0 15 V
0 14 V
1 13 V
0 13 V
0 11 V
0 11 V
0 10 V
0 9 V
0 9 V
0 9 V
0 8 V
0 8 V
1 7 V
0 8 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 6 V
1 5 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
1 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 3 V
0 4 V
1 3 V
stroke 2277 1690 M
0 4 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 3 V
1 2 V
0 3 V
0 2 V
0 3 V
1 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
stroke 2312 1886 M
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
stroke 2385 1982 M
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2489 2041 M
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
stroke 2624 2084 M
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
stroke 2790 2119 M
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
stroke 2987 2148 M
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
stroke 3217 2173 M
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
stroke 3478 2195 M
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke 3771 2214 M
3 0 V
3 1 V
3 0 V
2263 997 M
0 122 V
0 72 V
0 51 V
0 39 V
0 32 V
0 27 V
0 24 V
0 21 V
0 18 V
0 17 V
0 15 V
1 14 V
0 13 V
0 13 V
0 11 V
0 11 V
0 10 V
0 9 V
0 9 V
0 9 V
0 8 V
0 8 V
1 7 V
0 8 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 6 V
1 5 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
1 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
1 3 V
0 4 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 2 V
1 3 V
0 3 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 2 V
1 3 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
stroke 2282 1811 M
0 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 2336 1938 M
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 2423 2011 M
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
stroke 2541 2061 M
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
stroke 2692 2100 M
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 2875 2132 M
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
stroke 3090 2159 M
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
stroke 3337 2183 M
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
stroke 3617 2204 M
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
stroke
1.000 UL
LTb
1963 2337 N
0 -1340 V
1963 0 V
0 1340 V
-1963 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2848,777){\makebox(0,0){\small $R^2 - \langle R^2 \rangle$}}%
  \put(3762,797){\makebox(0,0){\strut{}6}}%
  \put(3435,797){\makebox(0,0){\strut{}4}}%
  \put(3108,797){\makebox(0,0){\strut{} }}%
  \put(2781,797){\makebox(0,0){\strut{} }}%
  \put(2454,797){\makebox(0,0){\strut{} }}%
  \put(2127,797){\makebox(0,0){\strut{}-4}}%
  \put(1843,2215){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1843,1809){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1843,1403){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1843,997){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(3296,1170){\makebox(0,0)[r]{\strut{}\largebox{data}}}%
  \put(3296,1370){\makebox(0,0)[r]{\strut{}\largebox{final}}}%
  \put(3296,1570){\makebox(0,0)[r]{\strut{}\largebox{initial}}}%
  \put(3087,1770){\makebox(0,0){\strut{}\largebox{$k = 100$}}}%
  \put(218,2805){\makebox(0,0){\normalsize (a)}}%
  \put(2508,123){\makebox(0,0){\normalsize $\big(\!\frac{\langle R_0\rangle}{\langle R\rangle}\!\big)^{1/(k-1)} \; ( R^2 - \langle R^2\rangle )$}}%
  \put(232,1792){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize CDF}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3871,423){\makebox(0,0){\strut{} 6}}%
  \put(3326,423){\makebox(0,0){\strut{} 4}}%
  \put(2781,423){\makebox(0,0){\strut{} 2}}%
  \put(2235,423){\makebox(0,0){\strut{} 0}}%
  \put(1690,423){\makebox(0,0){\strut{}-2}}%
  \put(1145,423){\makebox(0,0){\strut{}-4}}%
  \put(752,2748){\makebox(0,0)[r]{\strut{} 1}}%
  \put(752,2040){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(752,1331){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(752,623){\makebox(0,0)[r]{\strut{} 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig8_k4w-IBE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4364,3118)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig8_k4w-IBE.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Feb 24 01:25:20 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 218 155
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (fig8_k4w-IBE.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (jv)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Feb 24 01:25:20 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 218 0 lineto 218 155 lineto 0 155 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
800 540 M
63 0 V
3140 0 R
-63 0 V
800 1319 M
63 0 V
3140 0 R
-63 0 V
800 2098 M
63 0 V
3140 0 R
-63 0 V
800 2877 M
63 0 V
3140 0 R
-63 0 V
800 540 M
0 63 V
0 2274 R
0 -63 V
2402 540 M
0 63 V
0 2274 R
0 -63 V
4003 540 M
0 63 V
0 2274 R
0 -63 V
stroke
800 2877 N
800 540 L
3203 0 V
0 2337 V
-3203 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.900 UP
1.000 UL
LT0
LC2 setrgbcolor
LCb setrgbcolor
LT0
LC2 setrgbcolor
2211 1870 Crs
2133 1827 Crs
927 2380 Crs
1127 2228 Crs
1316 2028 Crs
1465 1989 Crs
1609 1966 Crs
1747 1922 Crs
1861 1955 Crs
1973 1963 Crs
2069 1972 Crs
2201 1900 Crs
2336 1910 Crs
2429 1813 Crs
2517 1746 Crs
2069 1857 Crs
1998 1989 Crs
1933 1714 Crs
1905 2015 Crs
1409 1711 Crs
1516 1672 Crs
1798 1661 Crs
1246 2005 Crs
1379 2067 Crs
1491 2047 Crs
1729 2075 Crs
1814 2008 Crs
1651 1696 Crs
1630 2094 Crs
1082 2098 Crs
866 2180 Crs
3742 2788 Crs
1.000 UP
1.000 UL
LT1
LC6 setrgbcolor
LCb setrgbcolor
LT1
LC6 setrgbcolor
3752 1342 Box
3761 951 Box
3708 1395 Box
3669 1331 Box
3668 1059 Box
3628 1491 Box
3563 1315 Box
3577 1192 Box
3583 1204 Box
3522 1514 Box
3457 1357 Box
3481 1493 Box
3482 1125 Box
3413 1462 Box
3330 1183 Box
3369 1401 Box
3366 1238 Box
3290 1681 Box
3289 1450 Box
3242 1451 Box
3257 1265 Box
3197 1237 Box
3182 1635 Box
3161 1532 Box
3137 1329 Box
3110 1354 Box
3071 1285 Box
3058 1632 Box
3022 1413 Box
2990 1337 Box
2984 1356 Box
2950 1340 Box
2966 1515 Box
2918 1829 Box
2862 1495 Box
2841 1486 Box
2852 1211 Box
2810 1345 Box
2814 1521 Box
2775 1979 Box
2697 1366 Box
2688 1158 Box
2665 1455 Box
2684 1408 Box
2655 1496 Box
2605 1957 Box
2534 1225 Box
2522 1310 Box
2511 1595 Box
2511 1516 Box
2493 1513 Box
2429 1959 Box
2366 1622 Box
2366 1310 Box
2336 1665 Box
2344 1450 Box
2320 1376 Box
2255 2059 Box
2229 1759 Box
2192 1586 Box
2153 1638 Box
2143 1453 Box
2112 1550 Box
2091 1911 Box
2058 1713 Box
2011 1581 Box
1986 1665 Box
1960 1554 Box
1905 1937 Box
1876 1678 Box
1846 1863 Box
1830 1854 Box
1437 2090 Box
1379 2003 Box
1379 1912 Box
1798 1739 Box
1465 1996 Box
1651 1904 Box
1209 2044 Box
1564 1990 Box
1747 1955 Box
1651 1828 Box
1541 1801 Box
1747 1686 Box
1609 1863 Box
1246 2193 Box
1671 1777 Box
982 2033 Box
3742 2628 Box
1.000 UP
1.000 UL
LT2
LC1 setrgbcolor
LCb setrgbcolor
LT2
LC1 setrgbcolor
2163 1800 Circle
1846 1928 Circle
1282 2505 Circle
1541 2242 Circle
1082 2715 Circle
866 2512 Circle
3742 2468 Circle
1.000 UP
1.000 UL
LT3
LC0 setrgbcolor
LCb setrgbcolor
LT3
LC0 setrgbcolor
2344 1655 Pls
2143 1869 Pls
1282 2678 Pls
1747 2379 Pls
2305 1956 Pls
1973 2079 Pls
1814 2169 Pls
1379 2499 Pls
1609 2297 Pls
1034 2213 Pls
3742 2308 Pls
1.000 UL
LTb
800 2877 N
800 540 L
3203 0 V
0 2337 V
-3203 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3471,2308){\makebox(0,0)[r]{\strut{}\fourbox{$[5.00 10^{-5} , 1.00 10^{-4}]$}}}%
  \put(3471,2468){\makebox(0,0)[r]{\strut{}\fourbox{$[2.50 10^{-5} , 5.00 10^{-5}]$}}}%
  \put(3471,2628){\makebox(0,0)[r]{\strut{}\fourbox{$[1.25 10^{-5} , 2.50 10^{-5}]$}}}%
  \put(3471,2788){\makebox(0,0)[r]{\strut{}\fourbox{$[1.00 10^{-5} , 1.25 10^{-5}]$}}}%
  \put(2401,140){\makebox(0,0){\normalsize $\theta$}}%
  \put(160,1708){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\normalsize $k$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4003,340){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(2402,340){\makebox(0,0){\strut{}$10^{-2}$}}%
  \put(800,340){\makebox(0,0){\strut{}$10^{-3}$}}%
  \put(680,2877){\makebox(0,0)[r]{\strut{}$10^7$}}%
  \put(680,2098){\makebox(0,0)[r]{\strut{}$10^6$}}%
  \put(680,1319){\makebox(0,0)[r]{\strut{}$10^5$}}%
  \put(680,540){\makebox(0,0)[r]{\strut{}$10^4$}}%
\end{picture}%
\endgroup
\endinput

